Preventing Inactive CBF Safety Filters Caused by Invalid Relative Degree Assumptions

Control barrier function (CBF) safety filters emerged as a popular framework to certify and modify potentially unsafe control inputs, for example, provided by a reinforcement learning agent or a non-expert user. Typical CBF safety filter designs assume that the system has a uniform relative degree. This assumption is restrictive and is frequently overlooked in practice. When violated, the assumption can cause the safety filter to become inactive, allowing large and possibly unsafe control inputs to be applied to the system. In discrete-time implementations, the inactivity issue is often manifested as chattering close to the safety boundary and/or constraint violations. In this work, we provide an in-depth discussion on the safety filter inactivity issue, propose a mitigation strategy based on multiple CBFs, and derive an upper bound on the sampling time for safety under sampled-data control. The effectiveness of our proposed method is validated through both simulation and quadrotor experiments.

==> tikz/real-input.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, 
vertical sep=0pt,
horizontal sep=40pt},
legend to name=sharedlegend-real-input,
legend style={
    at={(1.1,1.0)}, % Position the legend outside the groupplot
    anchor=north, 
    legend columns=-1 % Horizontal legend
  }
]

% Place legend at the top
\node[anchor=south] at (3.5,2.5) {\pgfplotslegendfromname{sharedlegend-real-input}};

\nextgroupplot[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-0.488517165184021, xmax=10.2588604688644,
xtick={0, 2, 4, 6, 8, 10},
xtick style={color=black},
y grid style={darkgray176},
ylabel={$F_{\text{PWM}} \left[ \text{PWM} \right]$ },
% ylabel={$u \left[ \si{\newton} \right]$ },
ymin=14000, ymax=67000,
ytick style={color=black}
]
% \addplot [semithick, green01270, mark=asterisk, mark size=3, mark options={solid}]
\addplot [semithick, blue]
table {%
0 36126.7756868018
0.00419807434082031 31758.1527009615
0.0206542015075684 31986.3792061231
0.0375936031341553 31852.6031533671
0.0549943447113037 31708.5234157689
0.0716166496276855 31787.7825702243
0.0879883766174316 32376.7352734262
0.104795455932617 32438.471731135
0.121102333068848 33429.1143285226
0.136998891830444 34820.4370136833
0.153874635696411 35005.1605202936
0.170348882675171 36725.2804558734
0.186657667160034 38231.3909014132
0.204288244247437 39347.5528456895
0.220025300979614 40303.1810873839
0.237406253814697 41975.981070507
0.26984977722168 43396.6655631628
0.290139436721802 43238.2803819103
0.300517559051514 44550.0525281757
0.304963111877441 45149.940983634
0.320439338684082 46295.1491907455
0.336822748184204 46532.9805394964
0.357523918151855 46793.0223791962
0.37135910987854 46466.3912339032
0.387103319168091 46868.1258227453
0.405476093292236 47050.3580651783
0.42338752746582 46715.8628602618
0.438371419906616 46041.0946302855
0.468523502349854 45662.9296542747
0.486389875411987 44119.865042767
0.492391347885132 43752.6167123432
0.505527019500732 43090.8220550363
0.520209312438965 41712.7450534017
0.536859512329102 40037.7697238028
0.554186105728149 39341.8997432815
0.570106744766235 38128.4918660125
0.587256193161011 37053.592764961
0.603817462921143 35045.0042104601
0.620272397994995 34759.0563410205
0.636768102645874 33478.7109700552
0.655770063400269 33943.61956758
0.671370983123779 32914.1071770167
0.687644481658936 32942.1969778345
0.703990936279297 32873.3169361156
0.720242738723755 33383.7250667853
0.736923933029175 34310.0880888629
0.755669355392456 34302.0978491267
0.77046799659729 35932.5999455727
0.786798715591431 35772.4941893158
0.804280519485474 37542.2835058096
0.820425271987915 39195.5837257661
0.837345361709595 40315.4202979307
0.854413032531738 41037.9292908036
0.875137329101562 42641.2366246739
0.8922438621521 43626.175186128
0.904000997543335 44194.9798163786
0.92073392868042 45190.3532222737
0.937932729721069 46268.2573298967
0.956955909729004 46507.0493656605
0.986655473709106 46493.1271906911
0.991177320480347 46729.0296578323
1.00476813316345 46985.799204566
1.02013778686523 46502.7885458091
1.03751063346863 45576.9035255409
1.05474233627319 45241.0039316222
1.07047271728516 43891.8360177801
1.08653593063354 42806.154589962
1.10391545295715 42080.7674819634
1.12006783485413 40638.0662832603
1.13676118850708 38708.5478255388
1.153475522995 38110.3184608698
1.17016386985779 36348.4737549952
1.18702530860901 35441.2959135676
1.20364832878113 34761.6532292362
1.22043132781982 33546.8093014261
1.23676872253418 33398.5808167873
1.25465083122253 32641.0542635802
1.27118849754333 32737.7368810151
1.28779363632202 33110.1455399602
1.30503249168396 33332.3845204643
1.3207471370697 34291.7283930459
1.33728933334351 35125.906921943
1.35526967048645 36043.8447611651
1.37017726898193 37122.5866935061
1.38782024383545 39111.4104312458
1.40427231788635 40193.4670993052
1.42079186439514 40249.8175967236
1.43799591064453 42357.1381687485
1.45403671264648 43121.3198359026
1.47023272514343 43634.1116808401
1.48687744140625 44163.6400266703
1.51532578468323 44759.589932049
1.52901387214661 45794.9559590908
1.53840756416321 47119.6981746506
1.55460453033447 46459.9373533355
1.57003593444824 46501.1810936232
1.58656477928162 46550.7515516259
1.60455751419067 46238.574026476
1.61994123458862 45364.3367633956
1.63745832443237 45313.744427748
1.65452551841736 44022.2027612543
1.67130637168884 42979.115382559
1.68698811531067 41862.6917149899
1.70559453964233 40768.2561342509
1.72158288955688 40347.9297304042
1.73744630813599 38280.3713322644
1.75530672073364 37664.8940615178
1.77237153053284 36716.8195073563
1.78706502914429 35381.2854826436
1.80540013313293 35000.1497223086
1.82086443901062 34348.8551180252
1.83684849739075 34054.9481076855
1.85393524169922 33834.5235647665
1.87048196792603 34215.6834483073
1.88686180114746 34310.8351957614
1.90406727790833 34911.1793162091
1.92020630836487 35437.6043777052
1.93727231025696 36405.3029852816
1.95488953590393 37758.8358648533
1.9708948135376 38539.185010439
1.98713278770447 39025.6831752992
2.00527167320251 40278.9584979821
2.02108812332153 41392.071432212
2.03881859779358 43330.0645868196
2.05515050888062 43168.803341359
2.0714750289917 44010.462054588
2.09882092475891 44908.4789302161
2.11200213432312 44993.3927285796
2.11963772773743 46766.7224729679
2.13671803474426 46284.9773430573
2.15433812141418 46368.4475026357
2.17061853408813 46091.5702949508
2.18710899353027 46166.7903483896
2.20417928695679 45985.659634083
2.22053647041321 44773.9410199644
2.23790526390076 44229.3216173415
2.25515460968018 43708.6916665956
2.27052235603333 42195.8793618746
2.28745245933533 41122.989018521
2.30437541007996 40407.4494580586
2.32022595405579 38507.0704629845
2.33687806129456 38115.7047436487
2.35399603843689 37077.2560564462
2.37010622024536 36146.5575218167
2.3901629447937 35395.091911386
2.40494322776794 35128.9769457977
2.42058134078979 34481.5672002614
2.4369261264801 34862.4962358116
2.45380282402039 34431.2714019855
2.47295880317688 34831.4837598931
2.48677349090576 35187.8762196446
2.50420808792114 35394.0910704255
2.52071475982666 36271.1305499792
2.53768634796143 37554.7022892353
2.55549931526184 37779.0762219909
2.5707106590271 38589.3146443319
2.58715033531189 39702.2088256694
2.60694551467896 40346.6999055229
2.62217593193054 41280.8849009864
2.63798046112061 41645.8070595208
2.65455412864685 42162.1134250984
2.67206072807312 42675.125680688
2.68696093559265 43909.0190111115
2.7044095993042 44232.9269489515
2.72274541854858 44544.7502502295
2.73889112472534 45057.3278892237
2.76195168495178 45077.2511551182
2.7719988822937 45002.6022728458
2.78737592697144 45474.3902920272
2.80382370948792 45395.658513579
2.8203330039978 45160.6053438521
2.83687567710876 45305.4007453142
2.85464286804199 45255.8004749883
2.87036609649658 44152.4055162794
2.88732409477234 43267.9017596854
2.90607571601868 42890.693208268
2.92274212837219 41679.7408589735
2.93719673156738 40402.7309414395
2.95820713043213 39883.2514620948
2.97066330909729 39645.3950738737
2.98760771751404 38164.7020505906
3.00370573997498 37272.0426840639
3.0204496383667 37428.4823961313
3.03686594963074 36619.0950801675
3.05421590805054 36079.9098897866
3.06976580619812 36316.420210499
3.08674430847168 35609.8806648329
3.10342526435852 35966.991649591
3.12081217765808 36540.8731317729
3.13744568824768 36527.1947556483
3.15466094017029 36992.5051163488
3.17018818855286 38281.2034156477
3.20017099380493 38724.0808616185
3.21397137641907 39883.3413180682
3.22215414047241 40661.36551774
3.23767852783203 41217.4881827648
3.25390291213989 42172.4394917582
3.27051281929016 42581.5231734091
3.28686714172363 42659.3252892234
3.30399703979492 43080.5113683452
3.31977391242981 43277.9663775472
3.33670473098755 43251.7426581228
3.3536217212677 43431.1237929044
3.37060809135437 42884.5879823423
3.38680744171143 43091.679040744
3.40452003479004 41922.0467700747
3.42063498497009 41792.4874139449
3.43705058097839 40813.3134006523
3.45420169830322 39818.0122966717
3.47048020362854 39378.1719612469
3.48675608634949 37838.6089564804
3.50393342971802 37457.3590445683
3.52020192146301 36552.4860818688
3.5373272895813 35306.636593387
3.55691432952881 35113.4062207993
3.57101035118103 34491.0235243443
3.5874035358429 33998.1411217724
3.60703873634338 34918.2418166206
3.62103796005249 33344.6054715445
3.63655066490173 34519.6228914538
3.65460920333862 35106.1847919122
3.67185807228088 36169.2444160869
3.68936157226562 36044.4206109804
3.70397853851318 36969.575392214
3.72037196159363 38916.3715069853
3.73803687095642 40136.4049863076
3.75395750999451 40195.9102286955
3.76996970176697 41441.8124054715
3.78696870803833 42658.5412375994
3.80392479896545 42829.260090454
3.82034111022949 42793.4439380602
3.83645129203796 43116.0838404311
3.85392451286316 42903.2058842208
3.87022233009338 42682.4716588937
3.88682293891907 42095.8044504971
3.90343475341797 42357.5708631722
3.91999793052673 41643.1522887762
3.93678998947144 40001.217728666
3.95462703704834 39488.6409603092
3.97046804428101 38503.6484765165
3.98704385757446 37291.8580580473
4.00557541847229 36388.7329858279
4.02067136764526 35625.037800392
4.03706407546997 33641.1896860947
4.05572652816772 33084.8211053426
4.07052183151245 33007.3056018857
4.08728671073914 32047.5982832525
4.10482954978943 31613.9575650419
4.12131643295288 32398.2449493577
4.13716769218445 33916.4755872924
4.15420532226562 33759.6707392215
4.170254945755 34328.3656560867
4.1864595413208 36371.5562969821
4.20417809486389 37604.8191816402
4.22157120704651 37803.0690018927
4.23679876327515 40495.1700181754
4.25374579429626 39966.5310678358
4.27021765708923 41035.953824599
4.28663444519043 42219.6270050083
4.30388903617859 42445.4171578081
4.3206205368042 42166.8625815079
4.33717632293701 42612.742394991
4.37300658226013 41917.3213463526
4.37716007232666 41443.8903613847
4.38920927047729 41330.5681778008
4.40408158302307 41360.6886419871
4.41969752311707 40256.9798770967
4.4364640712738 39206.8892599797
4.45516633987427 38863.1539240206
4.46987533569336 38114.8584955092
4.48729276657104 35550.8348343143
4.50443434715271 35094.4709234962
4.52034783363342 33753.0292252325
4.53756260871887 31517.7689200295
4.56288838386536 30317.429827954
4.5803530216217 28299.1890120375
4.58844351768494 26842.0271928317
4.60493350028992 26920.2095454278
4.6215193271637 26723.0606794106
4.63796448707581 26970.2838168426
4.65481472015381 26305.0701637174
4.67103099822998 28879.0153032352
4.70790243148804 29694.259759261
4.71077871322632 32900.384468992
4.71970009803772 32551.6494182329
4.73654007911682 35586.836059176
4.7535605430603 36559.4516609655
4.76983404159546 38444.8320592146
4.78714203834534 46022.0323342332
4.80520796775818 48299.7913618911
4.82033610343933 48646.0757454775
4.83797764778137 49622.3844057952
4.85665822029114 50559.7871262177
4.87015533447266 50676.5391406264
4.8864803314209 50315.179499081
4.90516757965088 50797.4942117393
4.919921875 50776.2715344919
4.93670129776001 49046.4993110399
4.95328092575073 49203.7294714399
4.96984434127808 48090.2297597837
4.98634552955627 46270.7103825492
5.00408601760864 45113.0188789041
5.02123594284058 43240.2702967097
5.0368070602417 41307.0621326962
5.05800485610962 39685.2374535058
5.07052683830261 37056.2006276638
5.08645486831665 34747.0738113383
5.10402393341064 33034.5575788545
5.12018394470215 31783.3310741981
5.13669872283936 30313.6254425018
5.15308785438538 29346.3412437967
5.1695237159729 28522.1259401216
5.18630409240723 26667.2807308858
5.20356965065002 26882.8164621808
5.21978998184204 28421.1578438774
5.2365894317627 27903.7962142353
5.26363396644592 28145.5548850502
5.27796649932861 31179.8908050096
5.28678750991821 30979.6785482937
5.30453872680664 32957.5256405354
5.32004642486572 33750.3623766467
5.33779907226562 38051.5449033156
5.35542273521423 36906.2949844964
5.37010931968689 39626.4913743629
5.38685846328735 44061.7292295724
5.40393686294556 42019.7207071223
5.42005252838135 45991.2960212023
5.43634533882141 47103.0342483763
5.45465493202209 47263.7319530088
5.47407197952271 47831.7907550651
5.48733925819397 48538.1405870703
5.50419878959656 48688.1688107252
5.51982522010803 49547.1001608668
5.53628182411194 48947.923076574
5.55447840690613 48663.3828999218
5.58859825134277 48660.5639015905
5.60027623176575 47572.1580449312
5.60622072219849 46811.6135095553
5.62099385261536 45399.8658344792
5.63680481910706 43928.3196491433
5.65347599983215 42595.1367504792
5.67032098770142 41084.4023804768
5.68668365478516 39119.5204933927
5.70353364944458 38174.9005982568
5.72064208984375 37063.8415770094
5.73811078071594 34217.8191576567
5.75410890579224 33489.373313186
5.77084517478943 32701.6606012561
5.7870237827301 31539.2119122581
5.80907845497131 31191.7789669468
5.82017517089844 30786.8279504231
5.83692288398743 32059.8906656311
5.85436534881592 31760.3533539854
5.87012243270874 32804.3807791261
5.88639378547668 32570.2345338679
5.90391302108765 35171.5591425626
5.91992449760437 34548.8927906104
5.93651342391968 38046.8116677732
5.95389556884766 39052.9913815652
5.97015237808228 39326.2614169742
5.98731637001038 41431.3914424949
6.0035765171051 42171.1899696571
6.01969766616821 42868.4875510001
6.0363187789917 44365.1209294747
6.05423784255981 45215.4281460979
6.06983160972595 45817.4639806901
6.08735704421997 46215.1797904754
6.10390305519104 45851.5908589779
6.11984586715698 46163.301774585
6.13639974594116 45726.9330932729
6.15362405776978 46452.238684047
6.17031025886536 45942.6077639955
6.18731379508972 44338.3493583525
6.20387387275696 44329.2168428114
6.22098875045776 43680.8939860035
6.23648953437805 42804.522433347
6.25448608398438 42617.7545651423
6.27020025253296 41018.8193737045
6.28685092926025 40061.3084929214
6.30435800552368 40285.1970909669
6.32080698013306 37708.3281500994
6.33714723587036 37928.19597464
6.35365390777588 37711.0182854545
6.36991572380066 37080.6088708852
6.38717412948608 36480.7131620169
6.40453672409058 35303.2363474398
6.42001271247864 34926.2885528005
6.43692636489868 35412.9863867986
6.45442271232605 35711.6987705997
6.4711549282074 36285.4262766645
6.48861861228943 36274.9248398529
6.51031398773193 36578.2054276978
6.52066564559937 37737.1396193573
6.53659558296204 38659.8587668796
6.55341839790344 38584.3898403492
6.57043671607971 39584.7650795537
6.58622550964355 41366.0885383032
6.60370373725891 41615.2404720038
6.61972594261169 42593.2036802189
6.63669180870056 43009.9106275409
6.65377950668335 44270.5409596631
6.67073798179626 44437.2650389592
6.68660306930542 44530.6061352899
6.70375847816467 44593.655129796
6.71985054016113 44834.6384957133
6.73644208908081 45214.8022214668
6.75388717651367 45024.4858993075
6.77001476287842 45171.2943700988
6.78652906417847 44410.2405637269
6.80370950698853 44032.4472997553
6.82231283187866 44049.696676086
6.83834886550903 43138.7670157028
6.85537362098694 42171.5875373089
6.87058258056641 42077.2031067484
6.88743424415588 40074.6172554938
6.90441632270813 40034.6530479148
6.92122554779053 38530.0583463299
6.93766522407532 37693.7100140023
6.95497274398804 37687.7182687087
6.97092247009277 37072.9819284752
6.98776340484619 36789.7392160346
7.00536727905273 36349.9799202086
7.02344942092896 36038.3693591072
7.03990578651428 36527.5051090974
7.0555784702301 35407.3743520185
7.07075262069702 35986.0787607801
7.08765244483948 36908.3773550575
7.10512137413025 37514.4240391531
7.12061405181885 36903.0862677984
7.13629865646362 37825.0538930928
7.15369343757629 38606.6068095442
7.16995239257812 39939.3670404364
7.18661427497864 39942.1209108752
7.20317935943604 39834.5973056077
7.21966433525085 41443.6675009398
7.23651003837585 42574.4108279168
7.25330853462219 42716.6790137499
7.26999592781067 42733.5038206198
7.28645491600037 42569.1522810375
7.30385899543762 42363.3175358366
7.31996011734009 42094.9908137718
7.33669996261597 42706.9390422619
7.35516285896301 43146.9050275383
7.37057662010193 43158.2329063252
7.3869469165802 43457.4773314091
7.404052734375 43319.3848908667
7.42116403579712 43191.0244757757
7.43761038780212 42311.0483840508
7.45473504066467 42327.4031850336
7.47074699401855 41766.3598231777
7.48699641227722 39927.8174896517
7.50464200973511 41251.1660718099
7.52275729179382 38576.6613443624
7.53762793540955 38329.2959719154
7.55453419685364 37722.3634383107
7.57085061073303 37985.8412734806
7.58694267272949 37288.1018267169
7.6035795211792 37735.6039649214
7.61996483802795 37235.766652676
7.63647770881653 37152.2334012657
7.65352463722229 37748.2908861921
7.66978859901428 37571.0034935142
7.68749952316284 37477.7763813599
7.70414471626282 38139.3419538485
7.71983122825623 39816.2971274547
7.73623490333557 40302.4480009682
7.75369381904602 40264.0239927166
7.76987242698669 41815.4254766446
7.78650569915771 44058.0882159967
7.80366826057434 42954.9417117569
7.81995964050293 43369.0045642116
7.83667635917664 42173.2384101245
7.86380624771118 42839.3628617242
7.87070822715759 43366.1863076389
7.88682532310486 44041.4071490459
7.90423250198364 45083.0638515195
7.9201979637146 44486.3941849821
7.9368851184845 44392.8632610798
7.9540319442749 44112.1924494906
7.97018361091614 44267.0461327
7.98676490783691 42953.8870584996
8.00406813621521 42140.8476397708
8.02140212059021 41457.4795731767
8.03747653961182 40295.6132706415
8.05378293991089 39577.7885188511
8.0700888633728 39372.0218627923
8.08631086349487 37494.3616254244
8.10375452041626 37179.5987824873
8.12055540084839 35961.681816057
8.13709306716919 35456.9258479573
8.15368723869324 35017.168500945
8.16990733146667 35066.0406641367
8.18663883209229 36165.8451273797
8.20346212387085 36101.3157962897
8.21984529495239 36533.1092752494
8.23706603050232 35442.9282527634
8.25387477874756 36112.4045180593
8.27029991149902 38474.9991767845
8.28703331947327 39921.5321049247
8.30398797988892 39413.9539629597
8.31974363327026 40298.0746604838
8.33690142631531 42562.1062055994
8.35371732711792 41211.3173511945
8.36977529525757 41930.9189311637
8.38679623603821 43356.6551799892
8.40412831306458 44870.9708939862
8.42072653770447 44440.5408680548
8.43771529197693 43691.7643394876
8.45493412017822 43751.2194617229
8.48808360099792 43489.750415467
8.50222754478455 43185.7983712202
8.50618743896484 41213.5423946642
8.52127313613892 42373.6604625737
8.53830337524414 42706.5035899666
8.55413436889648 43133.0330016637
8.57013773918152 41203.6372660535
8.58642864227295 41718.8190349547
8.60368752479553 41219.3532987378
8.61982107162476 39738.3900817722
8.63680410385132 39438.2823910681
8.65461707115173 39315.6454032284
8.66983866691589 40310.5348053146
8.69043827056885 39009.6255585634
8.70414400100708 40164.3068876023
8.71978759765625 39624.1180857115
8.73637437820435 40790.0087283012
8.75380420684814 38629.4766553968
8.76968097686768 38952.1206909552
8.78650689125061 39744.2874235446
8.8034303188324 42981.3678676997
8.82069134712219 42600.6238505428
8.83714294433594 41217.7328055632
8.85900473594666 43470.865134164
8.8796865940094 40790.6242850288
8.88724207878113 40860.298072597
8.90383386611938 43861.8869978256
8.92023491859436 43020.4725449386
8.93658900260925 43228.6643942969
8.95408940315247 44242.3798946859
8.97116494178772 44118.9808114735
8.98911595344543 43341.4300897348
9.00528311729431 42207.0650366173
9.02042126655579 42356.0192138637
9.03708839416504 44009.9134460657
9.05384993553162 42219.5119938462
9.07062125205994 42443.3024248629
9.08708882331848 41787.5539118578
9.10628032684326 40751.3214593987
9.12207722663879 39831.2460913215
9.13693118095398 40258.2335512397
9.15471911430359 38652.1440831211
9.17340064048767 38458.108842822
9.18952560424805 37425.8936743836
9.20510458946228 34419.5371754122
9.22330546379089 36428.9544262864
9.23719644546509 36589.2974274639
9.25378465652466 35187.998047984
9.26986241340637 35705.422990677
9.28758144378662 37825.427467685
9.30420517921448 38921.1893677257
9.31973361968994 37614.6602730317
9.33625912666321 39648.1614897483
9.35364532470703 42679.0879826651
9.36986494064331 40896.5802068912
9.38713049888611 42705.0292060624
9.4043173789978 42900.3805659781
9.42089366912842 44016.5065863435
9.43789935112 42959.1461886858
9.45557713508606 43846.6157640103
9.47034382820129 43321.0510113248
9.48730945587158 45132.3575898276
9.50440812110901 44757.4777977944
9.52056813240051 43096.0714564358
9.538330078125 42033.9438174161
9.55473875999451 42951.3000960301
9.5713951587677 43284.954788539
9.58774542808533 40820.1478883416
9.60440325737 42606.644624465
9.6212203502655 43014.9939328745
9.63673973083496 40254.5569195176
9.65414762496948 40080.9007298775
9.68178725242615 39930.6992634582
9.68699026107788 38749.6221228537
9.7040741443634 38925.7240851532
9.72022485733032 38776.885993433
9.73683857917786 41199.8176973375
9.7540602684021 39105.8003870228
9.77034330368042 37845.6120309985
};
\addlegendentry{$\pi(t, x)$}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, restrict y to domain= 0:65535]
table {%
0 36126.7756868018
0.00419807434082031 31758.1527009615
0.0206542015075684 31986.3792061231
0.0375936031341553 31852.6031533671
0.0549943447113037 31708.5234157689
0.0716166496276855 31787.7825702242
0.0879883766174316 32376.7352734262
0.104795455932617 32438.471731135
0.121102333068848 33429.1143285226
0.136998891830444 34820.4370136833
0.153874635696411 35005.1605202936
0.170348882675171 36725.2804558734
0.186657667160034 38231.3909014132
0.204288244247437 39347.5528456895
0.220025300979614 40303.1810873839
0.237406253814697 41975.9810705069
0.26984977722168 43396.6655631628
0.290139436721802 43238.2803819103
0.300517559051514 44550.0525281757
0.304963111877441 45149.940983634
0.320439338684082 46295.1491907455
0.336822748184204 46532.9805394963
0.357523918151855 46793.0223791962
0.37135910987854 46466.3912339032
0.387103319168091 46868.1258227453
0.405476093292236 47050.3580651783
0.42338752746582 46715.8628602618
0.438371419906616 46041.0946302855
0.468523502349854 45662.9296542747
0.486389875411987 44119.865042767
0.492391347885132 43752.6167123431
0.505527019500732 43090.8220550363
0.520209312438965 41712.7450534017
0.536859512329102 40037.7697238028
0.554186105728149 39341.8997432815
0.570106744766235 38128.4918660125
0.587256193161011 37053.592764961
0.603817462921143 35045.0042104601
0.620272397994995 34759.0563410205
0.636768102645874 33478.7109700552
0.655770063400269 33943.61956758
0.671370983123779 32914.1071770167
0.687644481658936 32942.1969778345
0.703990936279297 32873.3169361156
0.720242738723755 33383.7250667853
0.736923933029175 34310.0880888629
0.755669355392456 34302.0978491267
0.77046799659729 35932.5999455727
0.786798715591431 35772.4941893158
0.804280519485474 37542.2835058096
0.820425271987915 39195.5837257661
0.837345361709595 40315.4202979307
0.854413032531738 41037.9292908036
0.875137329101562 42641.2366246739
0.8922438621521 43626.175186128
0.904000997543335 44194.9798163786
0.92073392868042 45190.3532222737
0.937932729721069 46268.2573298967
0.956955909729004 46507.0493656605
0.986655473709106 46493.1271906911
0.991177320480347 46729.0296578323
1.00476813316345 46985.799204566
1.02013778686523 46502.7885458091
1.03751063346863 45576.9035255409
1.05474233627319 45241.0039316222
1.07047271728516 43891.8360177801
1.08653593063354 42806.154589962
1.10391545295715 42080.7674819634
1.12006783485413 40638.0662832603
1.13676118850708 38708.5478255388
1.153475522995 38110.3184608698
1.17016386985779 36348.4737549952
1.18702530860901 35441.2959135676
1.20364832878113 34761.6532292362
1.22043132781982 33546.8093014261
1.23676872253418 33398.5808167873
1.25465083122253 32641.0542635802
1.27118849754333 32737.7368810151
1.28779363632202 33110.1455399602
1.30503249168396 33332.3845204643
1.3207471370697 34291.7283930459
1.33728933334351 35125.906921943
1.35526967048645 36043.8447611651
1.37017726898193 37122.5866935061
1.38782024383545 39111.4104312458
1.40427231788635 40193.4670993052
1.42079186439514 40249.8175967236
1.43799591064453 42357.1381687485
1.45403671264648 43121.3198359026
1.47023272514343 43634.1116808401
1.48687744140625 44163.6400266703
1.51532578468323 44759.589932049
1.52901387214661 45794.9559590908
1.53840756416321 47119.6981746506
1.55460453033447 46459.9373533355
1.57003593444824 46501.1810936232
1.58656477928162 46550.7515516258
1.60455751419067 46238.574026476
1.61994123458862 45364.3367633956
1.63745832443237 45313.744427748
1.65452551841736 44022.2027612543
1.67130637168884 42979.115382559
1.68698811531067 41862.6917149899
1.70559453964233 40768.2561342509
1.72158288955688 40347.9297304042
1.73744630813599 38280.3713322644
1.75530672073364 37664.8940615178
1.77237153053284 36716.8195073563
1.78706502914429 35381.2854826436
1.80540013313293 35000.1497223086
1.82086443901062 34348.8551180252
1.83684849739075 34054.9481076855
1.85393524169922 33834.5235647665
1.87048196792603 34215.6834483073
1.88686180114746 34310.8351957614
1.90406727790833 34911.1793162091
1.92020630836487 35437.6043777052
1.93727231025696 36405.3029852816
1.95488953590393 37758.8358648533
1.9708948135376 38539.185010439
1.98713278770447 39025.6831752991
2.00527167320251 40278.9584979821
2.02108812332153 41392.071432212
2.03881859779358 43330.0645868196
2.05515050888062 43168.803341359
2.0714750289917 44010.462054588
2.09882092475891 44908.4789302161
2.11200213432312 44993.3927285796
2.11963772773743 46766.7224729679
2.13671803474426 46284.9773430573
2.15433812141418 46368.4475026357
2.17061853408813 46091.5702949508
2.18710899353027 46166.7903483896
2.20417928695679 45985.659634083
2.22053647041321 44773.9410199644
2.23790526390076 44229.3216173415
2.25515460968018 43708.6916665956
2.27052235603333 42195.8793618746
2.28745245933533 41122.989018521
2.30437541007996 40407.4494580586
2.32022595405579 38507.0704629845
2.33687806129456 38115.7047436486
2.35399603843689 37077.2560564462
2.37010622024536 36146.5575218167
2.3901629447937 35395.091911386
2.40494322776794 35128.9769457977
2.42058134078979 34481.5672002614
2.4369261264801 34862.4962358116
2.45380282402039 34431.2714019855
2.47295880317688 34831.4837598931
2.48677349090576 35187.8762196446
2.50420808792114 35394.0910704255
2.52071475982666 36271.1305499792
2.53768634796143 37554.7022892353
2.55549931526184 37779.0762219909
2.5707106590271 38589.3146443319
2.58715033531189 39702.2088256694
2.60694551467896 40470.6740572113
2.62217593193054 41343.8918110917
2.63798046112061 41645.8070595208
2.65455412864685 42185.0604317163
2.67206072807312 42675.125680688
2.68696093559265 43909.0190111115
2.7044095993042 44232.9269489514
2.72274541854858 44544.7502502295
2.73889112472534 45057.3278892236
2.76195168495178 45077.2511551182
2.7719988822937 45002.6022728458
2.78737592697144 45474.3902920272
2.80382370948792 45395.658513579
2.8203330039978 45160.6053438521
2.83687567710876 45305.4007453142
2.85464286804199 45255.8004749883
2.87036609649658 44152.4055162794
2.88732409477234 43267.9017596853
2.90607571601868 42890.693208268
2.92274212837219 41679.7408589735
2.93719673156738 40402.7309414395
2.95820713043213 39883.2514620948
2.97066330909729 39645.3950738737
2.98760771751404 38164.7020505906
3.00370573997498 37272.0426840639
3.0204496383667 37428.4823961313
3.03686594963074 36619.0950801675
3.05421590805054 36079.9098897866
3.06976580619812 36316.4202104989
3.08674430847168 35609.8806648329
3.10342526435852 35966.991649591
3.12081217765808 36540.8731317729
3.13744568824768 36527.1947556483
3.15466094017029 36992.5051163488
3.17018818855286 38799.2731706979
3.20017099380493 40050.5995878667
3.21397137641907 41697.3453661586
3.22215414047241 42499.1675508116
3.23767852783203 43008.5137841769
3.25390291213989 43864.561451693
3.27051281929016 44187.3409690043
3.28686714172363 44216.4703623906
3.30399703979492 44540.7311594441
3.31977391242981 44639.6425450906
3.33670473098755 44618.1051234354
3.3536217212677 44755.0457716296
3.37060809135437 44475.5156758956
3.38680744171143 44699.0129625823
3.40452003479004 43883.6507498615
3.42063498497009 43790.0092990616
3.43705058097839 42881.5452313978
3.45420169830322 41477.2250448017
3.47048020362854 40629.7898404067
3.48675608634949 37838.6089564804
3.50393342971802 37457.3590445683
3.52020192146301 36552.4860818688
3.5373272895813 35306.636593387
3.55691432952881 35113.4062207993
3.57101035118103 34491.0235243443
3.5874035358429 33998.1411217724
3.60703873634338 34918.2418166206
3.62103796005249 33344.6054715445
3.63655066490173 34519.6228914538
3.65460920333862 35106.1847919122
3.67185807228088 36169.2444160869
3.68936157226562 36044.4206109804
3.70397853851318 39982.3788964404
3.72037196159363 43156.9421412092
3.73803687095642 44215.083232662
3.75395750999451 44360.4893526841
3.76996970176697 45111.3346085837
3.78696870803833 45614.1163705364
3.80392479896545 45669.1398862959
3.82034111022949 45686.0819979536
3.83645129203796 45830.0991297397
3.85392451286316 45834.4065268318
3.87022233009338 45773.9594977886
3.88682293891907 45691.3534790387
3.90343475341797 45775.4270930247
3.91999793052673 45597.4298112495
3.93678998947144 44996.266624379
3.95462703704834 44755.7324143839
3.97046804428101 43415.3985945873
3.98704385757446 37291.8580580473
4.00557541847229 36388.7329858278
4.02067136764526 35625.037800392
4.03706407546997 33641.1896860947
4.05572652816772 33084.8211053426
4.07052183151245 33007.3056018857
4.08728671073914 32047.5982832525
4.10482954978943 31613.9575650419
4.12131643295288 32398.2449493577
4.13716769218445 33916.4755872924
4.15420532226562 33759.6707392215
4.170254945755 34328.3656560867
4.1864595413208 40434.5822170178
4.20417809486389 43439.8056092922
4.22157120704651 43963.9319241686
4.23679876327515 45536.2693064007
4.25374579429626 45435.8959414977
4.27021765708923 45867.3105305307
4.28663444519043 46108.4197301936
4.30388903617859 46165.8683805032
4.3206205368042 46139.6180523599
4.33717632293701 46283.4777099607
4.37300658226013 46212.3774713512
4.37716007232666 46313.0203810227
4.38920927047729 46318.2450508579
4.40408158302307 46352.8712752671
4.41969752311707 46427.4343889189
4.4364640712738 46938.4610357153
4.45516633987427 47544.8189499661
4.46987533569336 65535
4.48729276657104 35550.8348343143
4.50443434715271 35094.4709234962
4.52034783363342 33753.0292252325
4.53756260871887 31517.7689200295
4.56288838386536 30317.429827954
4.5803530216217 28299.1890120375
4.58844351768494 26842.0271928317
4.60493350028992 26920.2095454278
4.6215193271637 26723.0606794106
4.63796448707581 26970.2838168425
4.65481472015381 26305.0701637174
4.67103099822998 28879.0153032352
4.70790243148804 29694.259759261
4.71077871322632 32900.384468992
4.71970009803772 32551.6494182329
4.73654007911682 38837.5664763963
4.7535605430603 41893.7041930158
4.76983404159546 44284.8797256716
4.78714203834534 46022.0323342332
4.80520796775818 48299.7913618911
4.82033610343933 48646.0757454775
4.83797764778137 49622.3844057952
4.85665822029114 50559.7871262177
4.87015533447266 50676.5391406264
4.8864803314209 50315.179499081
4.90516757965088 50797.4942117393
4.919921875 50776.2715344919
4.93670129776001 49046.4993110398
4.95328092575073 49203.7294714399
4.96984434127808 48090.2297597836
4.98634552955627 47434.4152838286
5.00408601760864 53976.0161625072
5.02123594284058 43240.2702967097
5.0368070602417 41307.0621326962
5.05800485610962 39685.2374535058
5.07052683830261 37056.2006276638
5.08645486831665 34747.0738113383
5.10402393341064 33034.5575788545
5.12018394470215 31783.3310741981
5.13669872283936 30313.6254425018
5.15308785438538 29346.3412437967
5.1695237159729 28522.1259401216
5.18630409240723 26667.2807308858
5.20356965065002 26882.8164621808
5.21978998184204 28421.1578438774
5.2365894317627 27903.7962142352
5.26363396644592 28145.5548850502
5.27796649932861 31179.8908050096
5.28678750991821 30979.6785482937
5.30453872680664 32957.5256405354
5.32004642486572 33750.3623766467
5.33779907226562 38051.5449033156
5.35542273521423 36906.2949844964
5.37010931968689 39626.4913743629
5.38685846328735 44274.3132940721
5.40393686294556 43092.1436356509
5.42005252838135 45991.2960212023
5.43634533882141 47103.0342483763
5.45465493202209 47263.7319530088
5.47407197952271 47831.7907550651
5.48733925819397 48538.1405870703
5.50419878959656 48688.1688107252
5.51982522010803 49547.1001608668
5.53628182411194 48947.923076574
5.55447840690613 48663.3828999218
5.58859825134277 48660.5639015905
5.60027623176575 47572.1580449312
5.60622072219849 46811.6135095553
5.62099385261536 45444.9994383975
5.63680481910706 44196.4051110274
5.65347599983215 42595.1367504792
5.67032098770142 41084.4023804768
5.68668365478516 39119.5204933927
5.70353364944458 38174.9005982568
5.72064208984375 37063.8415770094
5.73811078071594 34217.8191576567
5.75410890579224 33489.373313186
5.77084517478943 32701.6606012561
5.7870237827301 31539.2119122581
5.80907845497131 31191.7789669468
5.82017517089844 30786.8279504231
5.83692288398743 32059.8906656311
5.85436534881592 31760.3533539854
5.87012243270874 32804.3807791261
5.88639378547668 32570.2345338679
5.90391302108765 35171.5591425626
5.91992449760437 34548.8927906104
5.93651342391968 38046.8116677732
5.95389556884766 39052.9913815652
5.97015237808228 39326.2614169742
5.98731637001038 41431.3914424949
6.0035765171051 42427.5689966286
6.01969766616821 43806.0797291219
6.0363187789917 44599.9448624442
6.05423784255981 45215.4281460979
6.06983160972595 45817.4639806901
6.08735704421997 46215.1797904754
6.10390305519104 45851.5908589779
6.11984586715698 46163.301774585
6.13639974594116 45726.9330932729
6.15362405776978 46452.2386840469
6.17031025886536 45942.6077639955
6.18731379508972 44415.9518350386
6.20387387275696 44513.2930941855
6.22098875045776 43680.8939860035
6.23648953437805 42804.522433347
6.25448608398438 42617.7545651423
6.27020025253296 41018.8193737045
6.28685092926025 40061.3084929214
6.30435800552368 40285.1970909669
6.32080698013306 37708.3281500994
6.33714723587036 37928.19597464
6.35365390777588 37711.0182854545
6.36991572380066 37080.6088708852
6.38717412948608 36480.7131620169
6.40453672409058 35303.2363474398
6.42001271247864 34926.2885528005
6.43692636489868 35412.9863867986
6.45442271232605 35711.6987705997
6.4711549282074 36285.4262766645
6.48861861228943 36274.9248398529
6.51031398773193 36578.2054276978
6.52066564559937 37737.1396193573
6.53659558296204 38659.8587668796
6.55341839790344 38584.3898403492
6.57043671607971 39584.7650795537
6.58622550964355 41366.0885383032
6.60370373725891 41673.4124599352
6.61972594261169 42963.6425566079
6.63669180870056 43504.9715384747
6.65377950668335 44507.9767846271
6.67073798179626 44464.8411289559
6.68660306930542 44818.6854191169
6.70375847816467 44891.6007461119
6.71985054016113 45082.8899983594
6.73644208908081 45270.9402827572
6.75388717651367 45181.3842131979
6.77001476287842 45171.2943700988
6.78652906417847 44754.1150230745
6.80370950698853 44613.1918961571
6.82231283187866 44242.3495745209
6.83834886550903 43138.7670157028
6.85537362098694 42171.5875373089
6.87058258056641 42077.2031067484
6.88743424415588 40074.6172554938
6.90441632270813 40034.6530479148
6.92122554779053 38530.0583463299
6.93766522407532 37693.7100140023
6.95497274398804 37687.7182687087
6.97092247009277 37072.9819284752
6.98776340484619 36789.7392160346
7.00536727905273 36349.9799202086
7.02344942092896 36038.3693591072
7.03990578651428 36527.5051090974
7.0555784702301 35407.3743520185
7.07075262069702 35986.0787607801
7.08765244483948 36908.3773550575
7.10512137413025 37514.4240391531
7.12061405181885 36903.0862677984
7.13629865646362 37825.0538930928
7.15369343757629 38606.6068095442
7.16995239257812 39939.3670404364
7.18661427497864 39942.1209108752
7.20317935943604 39834.5973056076
7.21966433525085 42255.379112957
7.23651003837585 42574.4108279168
7.25330853462219 43217.4391890857
7.26999592781067 43006.8111714831
7.28645491600037 43246.1632541971
7.30385899543762 43973.0030138693
7.31996011734009 43915.2272174805
7.33669996261597 43983.9375845395
7.35516285896301 44823.1936007586
7.37057662010193 44151.0737583628
7.3869469165802 44275.8078732124
7.404052734375 44168.9771814086
7.42116403579712 43717.5926192191
7.43761038780212 42596.9084852044
7.45473504066467 43373.0295713566
7.47074699401855 41766.3598231777
7.48699641227722 39927.8174896517
7.50464200973511 41251.1660718099
7.52275729179382 38576.6613443624
7.53762793540955 38329.2959719154
7.55453419685364 37722.3634383107
7.57085061073303 37985.8412734806
7.58694267272949 37288.1018267169
7.6035795211792 37735.6039649214
7.61996483802795 37235.766652676
7.63647770881653 37152.2334012657
7.65352463722229 37748.2908861921
7.66978859901428 37571.0034935142
7.68749952316284 37477.7763813599
7.70414471626282 38139.3419538485
7.71983122825623 39816.2971274547
7.73623490333557 40302.4480009682
7.75369381904602 40264.0239927166
7.76987242698669 42393.3781514403
7.78650569915771 44300.0336521869
7.80366826057434 43858.0863481054
7.81995964050293 43959.6074062963
7.83667635917664 44415.9024968849
7.86380624771118 44892.1751594189
7.87070822715759 45149.3351124092
7.88682532310486 45384.0959764483
7.90423250198364 45684.705745062
7.9201979637146 45537.2779709192
7.9368851184845 45384.745764793
7.9540319442749 45123.6036503073
7.97018361091614 44914.4832852333
7.98676490783691 44312.0035702371
8.00406813621521 42140.8476397708
8.02140212059021 41457.4795731767
8.03747653961182 40295.6132706415
8.05378293991089 39577.7885188511
8.0700888633728 39372.0218627923
8.08631086349487 37494.3616254244
8.10375452041626 37179.5987824873
8.12055540084839 35961.681816057
8.13709306716919 35456.9258479573
8.15368723869324 35017.168500945
8.16990733146667 35066.0406641367
8.18663883209229 36165.8451273797
8.20346212387085 36101.3157962897
8.21984529495239 36533.1092752494
8.23706603050232 35442.9282527634
8.25387477874756 36112.4045180593
8.27029991149902 38474.9991767845
8.28703331947327 39921.5321049247
8.30398797988892 39413.9539629597
8.31974363327026 40298.0746604838
8.33690142631531 43195.0339503328
8.35371732711792 41211.3173511945
8.36977529525757 42994.6337212254
8.38679623603821 43356.6551799892
8.40412831306458 44870.9708939862
8.42072653770447 44529.9505145294
8.43771529197693 44089.0322020927
8.45493412017822 44196.4184247077
8.48808360099792 43664.8208687072
8.50222754478455 44321.9615645864
8.50618743896484 43052.0026549651
8.52127313613892 44531.6484099254
8.53830337524414 43588.5398510844
8.55413436889648 43429.6203538127
8.57013773918152 41203.6372660535
8.58642864227295 41718.8190349547
8.60368752479553 41219.3532987378
8.61982107162476 39738.3900817722
8.63680410385132 39438.2823910681
8.65461707115173 39315.6454032284
8.66983866691589 40310.5348053146
8.69043827056885 39009.6255585634
8.70414400100708 40164.3068876023
8.71978759765625 39624.1180857115
8.73637437820435 40790.0087283012
8.75380420684814 38629.4766553968
8.76968097686768 38952.1206909552
8.78650689125061 39744.2874235446
8.8034303188324 43922.4484405793
8.82069134712219 42600.6238505428
8.83714294433594 41217.7328055632
8.85900473594666 44610.7844981478
8.8796865940094 43553.1008565308
8.88724207878113 44104.6421572052
8.90383386611938 45531.3580355549
8.92023491859436 44856.499412027
8.93658900260925 44986.400885499
8.95408940315247 45639.9063675261
8.97116494178772 45569.7893710907
8.98911595344543 45445.9966415229
9.00528311729431 45769.2347963552
9.02042126655579 45175.279595327
9.03708839416504 45693.0391510933
9.05384993553162 45362.4945248516
9.07062125205994 42443.3024248629
9.08708882331848 42898.3263859734
9.10628032684326 40751.3214593987
9.12207722663879 39831.2460913215
9.13693118095398 40258.2335512397
9.15471911430359 38652.1440831211
9.17340064048767 38458.108842822
9.18952560424805 37425.8936743836
9.20510458946228 34419.5371754122
9.22330546379089 36428.9544262864
9.23719644546509 36589.2974274639
9.25378465652466 35187.998047984
9.26986241340637 35705.422990677
9.28758144378662 37825.427467685
9.30420517921448 38921.1893677257
9.31973361968994 37614.6602730317
9.33625912666321 39648.1614897483
9.35364532470703 42679.0879826651
9.36986494064331 40896.5802068912
9.38713049888611 44585.8130414039
9.4043173789978 44573.725349698
9.42089366912842 44501.7332288129
9.43789935112 44657.5085751579
9.45557713508606 45169.2948447928
9.47034382820129 45393.267354758
9.48730945587158 45372.2771796773
9.50440812110901 44757.4777977944
9.52056813240051 44487.5514161929
9.538330078125 44663.5261318682
9.55473875999451 45345.7740790219
9.5713951587677 45085.2661489286
9.58774542808533 43466.5905270067
9.60440325737 44884.9738291214
9.6212203502655 43647.5792997523
9.63673973083496 40254.5569195176
9.65414762496948 40080.9007298775
9.68178725242615 39930.6992634582
9.68699026107788 38749.6221228537
9.7040741443634 38925.7240851532
9.72022485733032 38776.885993433
9.73683857917786 41199.8176973375
9.7540602684021 39105.8003870228
9.77034330368042 37845.6120309985
};
\addlegendentry{$\pi_{\text{cert}}(x, \pi)$}

\nextgroupplot[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t \left[ \si{\second} \right]$},
xmin=-0.472735750675201, xmax=10.192745076417923,
xtick={0, 2, 4, 6, 8, 10},
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$u \left[\text{PWM} \right]$},
ymin=14000, ymax=67000,
ytick style={color=black}
]
\addplot [semithick, blue, restrict y to domain= 0:65535]
table {%
0 37121.8366633839
0.011631965637207 17343.86244683
0.0218830108642578 16702.6524069372
0.0393524169921875 15622.6107556954
0.0550925731658936 15099.1163945089
0.0743362903594971 15196.0298956444
0.0874919891357422 15187.857029713
0.105982303619385 15167.3139055245
0.12264609336853 15700.0473531241
0.139737606048584 17337.0615935502
0.154679298400879 17441.0999294999
0.1725172996521 18281.2102805804
0.188171148300171 21085.8120522597
0.204843997955322 22250.6259849847
0.222528696060181 22921.084617342
0.239231586456299 25357.9968666846
0.256227016448975 28073.0890109401
0.272912263870239 27852.8821473231
0.290379762649536 28775.4829308535
0.305862903594971 31620.9755452747
0.32230281829834 32385.2098654448
0.338508129119873 33475.2258973099
0.354763746261597 34357.7785176292
0.37216329574585 34843.1891948133
0.391114950180054 35971.0156961445
0.409043312072754 36034.0034198812
0.423706769943237 37889.6825433596
0.439214944839478 36971.8362872185
0.455663204193115 37289.6277619386
0.473280429840088 37803.3477441751
0.4891517162323 37532.6783885578
0.506726503372192 37584.5606776277
0.524251222610474 37509.8010370562
0.539808034896851 37432.6229486206
0.55629563331604 37765.5948569224
0.573058128356934 36577.0412335082
0.590979814529419 37393.3283602173
0.609903573989868 37242.0533571315
0.625454425811768 36744.7558474775
0.642465591430664 36786.8695918332
0.659169912338257 36719.0620078803
0.677438259124756 37261.7650883498
0.692760944366455 37209.7974563809
0.710740089416504 36433.2996659442
0.726274490356445 36577.2629936575
0.741176128387451 37521.0935051755
0.756115198135376 37548.6701311283
0.772209644317627 37474.4141129488
0.788111925125122 37320.9093142578
0.805025100708008 37576.8819818976
0.822603702545166 37758.8263252266
0.838077783584595 38153.3215355829
0.854387760162354 37752.5158549019
0.87261438369751 37848.8258216431
0.88813591003418 37713.1699229882
0.904764652252197 38774.6379134441
0.921934843063354 37894.2225543343
0.938283443450928 38312.8498069369
0.955061197280884 38434.4892251947
0.980623006820679 37617.1226776116
0.99049973487854 37900.726146294
1.00614285469055 38505.8250002995
1.02506613731384 38247.4001273366
1.03841423988342 37825.286789536
1.05441379547119 38752.600771965
1.07279443740845 38067.0136752519
1.08832573890686 38443.3038525964
1.10471105575562 38215.2681569268
1.12210130691528 38448.2282102332
1.14219737052917 37767.6712579088
1.15482926368713 38463.95739542
1.17269611358643 38263.3790742553
1.18817591667175 38487.9004216965
1.20476102828979 38045.0442443321
1.22218251228333 37596.8983438001
1.23836517333984 37794.0193884148
1.25461220741272 38358.5138830187
1.27181911468506 37554.9948734079
1.28813529014587 36963.179841364
1.30934739112854 37321.8883957544
1.32823514938354 37434.1843868828
1.33965015411377 36574.9087039198
1.35624098777771 36459.9843436927
1.37400937080383 36486.3476514351
1.39081931114197 35811.6536471023
1.4065260887146 36238.7344747354
1.42273545265198 35948.0401502551
1.43915295600891 35463.9126950774
1.45472145080566 35131.0034022233
1.47237205505371 34573.8491021441
1.48806762695312 34717.880217637
1.50440740585327 34477.4439650691
1.52151012420654 34493.7930702001
1.5379753112793 33705.6580155957
1.55545616149902 33580.0919882471
1.57314419746399 33361.3257286787
1.5929708480835 33150.8289400749
1.60507082939148 32976.8667307673
1.63406109809875 32861.9898585066
1.64476251602173 32834.9006308314
1.65934324264526 32909.7141853449
1.67350721359253 32005.5344531575
1.69196653366089 32725.0385571331
1.70519280433655 31848.6090867047
1.72260618209839 31805.3736149274
1.74014163017273 31974.2181284173
1.75639867782593 32097.0782813415
1.77324867248535 31469.5689991759
1.78848028182983 31669.3473781661
1.80488538742065 31167.7206399473
1.82269930839539 31878.9185670615
1.83876538276672 31512.6110582127
1.85459542274475 31187.2118900641
1.8728621006012 30749.4726175273
1.8896758556366 30417.5412421322
1.90626525878906 30300.1324186244
1.92375946044922 30196.9086529613
1.93818712234497 30197.287371515
1.95453429222107 30398.1175956413
1.97385263442993 29520.7705370894
1.98876094818115 29418.2294225884
2.00601005554199 29386.2281356694
2.02354598045349 29422.1041329985
2.03858375549316 29041.0628872268
2.0615177154541 28685.3802681951
2.0732946395874 28229.1574662395
2.09268689155579 28766.7485370091
2.1056079864502 28266.2848596713
2.12548041343689 27459.3916212028
2.13856816291809 27434.4760492639
2.15553617477417 27770.6068941827
2.17233443260193 27432.004376847
2.18925499916077 27525.699850968
2.20463991165161 27177.6019720542
2.22264313697815 27309.2055165517
2.23827505111694 26386.6703953407
2.25547504425049 26902.5645291605
2.27218174934387 26641.4244005098
2.28862190246582 26799.8558503137
2.30649971961975 26617.9767820026
2.32264471054077 26297.1838551848
2.3382294178009 26714.4183752595
2.356684923172 26603.7425681742
2.37372517585754 26584.9155183182
2.39065265655518 26249.52499445
2.40658569335938 26028.2209316535
2.4228618144989 26549.0114704705
2.4383590221405 25542.8049726594
2.45535707473755 25565.1767111281
2.47226524353027 25606.0982773988
2.48844957351685 25126.2250662443
2.50489521026611 24744.9335749018
2.5225031375885 24288.5019445927
2.53801202774048 24459.8227433397
2.57402396202087 24084.9197640724
2.5811448097229 23905.745232128
2.59013795852661 23728.4587696587
2.60538649559021 23480.2340403424
2.62307476997375 22373.3362697661
2.63969826698303 22476.0806700013
2.65685272216797 22649.6391006731
2.67200970649719 22054.4458563655
2.68732357025146 21605.1669315428
2.70474410057068 22003.492356508
2.72205138206482 22248.068784463
2.73968982696533 22618.1976724043
2.75623941421509 21566.5017037357
2.77293848991394 21378.3961362182
2.7891857624054 21225.3782493548
2.80583071708679 21026.7336242388
2.82302165031433 20408.5468127205
2.83857083320618 20370.838741345
2.85537052154541 20474.1454476748
2.87191271781921 20467.1110366782
2.88877463340759 20042.8373734999
2.90452718734741 20431.374153763
2.92315363883972 20835.0950139572
2.93775177001953 20744.4866317982
2.95494055747986 20598.0862932183
2.97244501113892 20277.3341269793
2.98849749565125 20656.7803260135
3.00468730926514 19553.764279364
3.02601003646851 19620.1906815743
3.04067921638489 19979.1453337159
3.05466389656067 19826.351214929
3.07197141647339 19515.5577707025
3.08846831321716 19345.4165651992
3.1049633026123 19960.8314379446
3.12239909172058 19681.6041722124
3.13792943954468 19089.9637542184
3.15463638305664 19088.5389066744
3.17196822166443 18786.2269520161
3.19226956367493 18402.2888285183
3.20463895797729 18193.0001277638
3.22350764274597 18358.592859602
3.23832011222839 18586.8201658684
3.25490856170654 17780.427463478
3.27225470542908 18048.9016980488
3.28815078735352 17765.0647183159
3.30456638336182 17481.54389015
3.32222080230713 17118.6203018984
3.33792209625244 17157.6267468845
3.35497450828552 16817.3601809096
3.37194609642029 17035.2407365325
3.38806462287903 17157.0772298282
3.40443658828735 17223.6804386812
3.42412209510803 16764.9561115158
3.43813991546631 17622.5140194897
3.45523524284363 16964.0369122571
3.47206926345825 16997.7915223858
3.49037098884583 16975.8160362184
3.50578260421753 16558.3001173232
3.52197456359863 16653.0365214735
3.53775596618652 16633.5010313136
3.55447506904602 16774.5373773988
3.57194423675537 16478.551321843
3.58807611465454 17022.3928167651
3.60445523262024 17136.7910326795
3.62188529968262 16689.1987429391
3.63826298713684 17410.3423453798
3.65512990951538 16801.4568586766
3.67245984077454 17541.6694058223
3.68809938430786 17007.4214168439
3.70440316200256 16695.3571593738
3.72292256355286 16589.9830039266
3.73828482627869 16371.5887125903
3.75520038604736 15931.9560375882
3.77295708656311 16204.4728280892
3.78792881965637 15693.9858748288
3.80445742607117 15825.2397206777
3.8218777179718 16379.9542156977
3.83782339096069 15968.8744974564
3.85738015174866 15630.7552448784
3.87353777885437 15719.8073280337
3.88778305053711 15570.1043385146
3.90437316894531 15051.1202765629
3.92185187339783 15687.5386639337
3.93812584877014 15111.5255936185
3.95602369308472 15314.1332189793
3.99361729621887 15886.1564908739
4.00710439682007 15849.135421266
4.01497316360474 16031.8773233525
4.02557396888733 15652.1889890192
4.03928422927856 16231.2488805297
4.0576593875885 15886.3856787565
4.07261085510254 16053.2731326181
4.08771562576294 15408.5266007681
4.10460782051086 15715.3516319554
4.1221182346344 15430.143150198
4.1380763053894 16049.0021145299
4.1544303894043 16309.3086236523
4.17205905914307 16209.5454816303
4.18766736984253 16182.0192425036
4.20456123352051 16356.669687865
4.2222273349762 16261.1407277833
4.23817110061646 16253.494444857
4.25470876693726 16257.1609521065
4.27307415008545 16056.423695798
4.28905534744263 16619.0663637645
4.30441427230835 16738.823611842
4.32243657112122 17296.1609061057
4.33798956871033 17551.5780875987
4.35465216636658 17144.296021175
4.37175178527832 16861.8048548493
4.39113974571228 17046.2192477887
4.40542340278625 16781.0012804785
4.4221978187561 17273.6807892451
4.43784952163696 17457.9473477793
4.45439171791077 17900.9872539399
4.47158217430115 40731.5024799566
4.48773908615112 40557.9738391268
4.50467658042908 40473.8943261338
4.52373361587524 41038.5966528138
4.53858494758606 40598.7119914086
4.55445384979248 40570.2788880862
4.57205438613892 39811.0175559354
4.58812737464905 39946.3327532864
4.60480904579163 40375.6342225659
4.62257218360901 40625.4624170071
4.63852643966675 40776.2870918908
4.66318321228027 41519.2094561557
4.67415881156921 40609.8130810648
4.69011616706848 41186.5420277591
4.70496249198914 40739.3500271731
4.72261714935303 41157.192015595
4.73962712287903 41153.6042001349
4.75455570220947 41355.7932587016
4.77156329154968 41057.493379902
4.78759360313416 41291.7027236376
4.8043200969696 41415.9245325742
4.82186031341553 41284.3002599096
4.83803510665894 40826.8291478091
4.85462117195129 41074.4045281482
4.87193441390991 40518.7717420284
4.88801217079163 40301.8235074913
4.9040961265564 40435.113191689
4.92207741737366 40749.3025382815
4.94065809249878 40201.7204169113
4.95470857620239 40388.167756467
4.97170615196228 40127.8930505075
4.98811936378479 40655.2740648273
5.00419855117798 39439.901248862
5.02189469337463 39756.3704285912
5.03753304481506 39708.0788042326
5.05464792251587 39615.4479375945
5.07167363166809 39729.0173330539
5.08757209777832 39880.1639189409
5.10445427894592 40280.2266326933
5.12199258804321 40253.6146300659
5.1385817527771 40854.5842610047
5.1545078754425 40682.9878677051
5.17208337783813 40362.0828106571
5.19007802009583 40475.9270584294
5.20515370368958 40657.7476036624
5.22288084030151 40535.6866912678
5.23785924911499 40904.5304144418
5.25469255447388 41088.3955641846
5.27233529090881 40674.7786500887
5.28811359405518 40843.2131576949
5.30456137657166 41337.779480525
5.32691478729248 41486.842037161
5.33954811096191 41341.6775947239
5.35717797279358 40854.7746766008
5.37289333343506 40281.7904304089
5.39062213897705 40082.3315994736
5.40545225143433 40296.2724931766
5.422119140625 40861.636959282
5.43790936470032 40821.3968631885
5.45629453659058 41591.8624999736
5.47318530082703 39932.383351541
5.4896674156189 40125.019360548
5.50545310974121 39575.4615995598
5.52196002006531 40015.2009240754
5.53783512115479 39975.720555343
5.55695390701294 40299.3045603838
5.57204484939575 39648.8722016876
5.58866810798645 39788.2320629927
5.60543537139893 39307.4135738985
5.62188816070557 39641.9581333462
5.63808870315552 39654.1435731515
5.67739200592041 39196.30473498
5.68226671218872 39036.1542423896
5.6908016204834 40095.2582055974
5.70559525489807 40009.9054754087
5.72255253791809 40103.8285411935
5.73843002319336 40070.3765268371
5.7547767162323 40212.8850796119
5.77253079414368 40672.3616824699
5.78827095031738 40653.3889060748
5.80434513092041 40034.3540710347
5.82224917411804 40425.9850850769
5.83813714981079 41118.8640037126
5.85478830337524 40647.3866711626
5.87184858322144 40566.4135898674
5.88845062255859 41277.0901007686
5.90469670295715 41141.2042454462
5.92188668251038 40995.157036567
5.9383373260498 41327.9785902425
5.95531129837036 40804.069770796
5.97256231307983 40712.5564770524
5.98934745788574 40727.5093899928
6.00494694709778 40602.1598137676
6.02211904525757 40999.9071670281
6.03860926628113 41053.8645375195
6.05492186546326 41060.8522812671
6.07310271263123 40337.9326918429
6.09140849113464 40009.1173625454
6.1064441204071 40309.5233951079
6.12271952629089 40211.4340378853
6.13945055007935 40071.3999909752
6.15579462051392 40568.5984870271
6.17255616188049 40600.2177561907
6.18798732757568 40831.1724717312
6.20656275749207 41524.7035697186
6.22355723381042 40067.7202791602
6.23903179168701 40213.8158979096
6.25463390350342 40293.3516741984
6.27250003814697 40239.5434640641
6.28783965110779 40731.3088222868
6.306795835495 40284.0414222525
6.32281613349915 39553.6821013751
6.33811402320862 40190.8121919536
6.35455679893494 39985.2524754782
6.37242913246155 39385.0580349972
6.38821530342102 40034.6186997592
6.40466952323914 40843.2488580041
6.42270541191101 40353.4315238712
6.43848371505737 40801.5208038909
6.45459842681885 40148.1117601367
6.47207713127136 40796.2884096881
6.50310039520264 41248.8789906311
6.50950956344604 40421.2589458073
6.5252890586853 40682.9915048747
6.54227471351624 40948.4877143525
6.55761027336121 41388.4160578541
6.57386827468872 40880.6468168385
6.58800935745239 41302.4706221953
6.60460829734802 40356.9416267217
6.62315130233765 42435.1320591457
6.64038610458374 42250.3686570285
6.65607190132141 41393.9279703089
6.67319583892822 41316.4768714381
6.68987417221069 40042.7143228735
6.70574569702148 40788.0650887215
6.72211718559265 40874.9734061952
6.73831939697266 40892.4137573586
6.75433325767517 40892.1325324148
6.77189826965332 39956.2981250332
6.7878942489624 40371.7628314887
6.80465841293335 40654.3843257643
6.82302975654602 40245.4600433516
6.83818411827087 40878.1629364129
6.85449171066284 40167.5488519463
6.87175345420837 40574.1984700103
6.88791680335999 41008.4581893977
6.90469312667847 41437.2749453117
6.92169308662415 42217.5861411723
6.93795871734619 42302.9517478659
6.95472931861877 41969.9276336976
6.97197461128235 42074.3149462337
6.98826050758362 41254.9662547206
7.00581359863281 41242.3159772127
7.02355170249939 40862.4142350418
7.03841733932495 40780.3880218159
7.05527853965759 41101.0083386993
7.07798409461975 41579.0113859294
7.08763718605042 40437.9587862646
7.10453629493713 39898.0431296075
7.12192988395691 40612.0445560508
7.13854384422302 40152.5552228335
7.16077375411987 40726.5374587966
7.17211031913757 41225.4617884911
7.1884663105011 41166.9839172562
7.20589685440063 39974.5615401181
7.22279858589172 40291.5680108907
7.23927116394043 39635.5187817756
7.25460624694824 40764.2723193146
7.27208709716797 40714.8434926401
7.28998565673828 40467.9122533111
7.30607342720032 40614.356351935
7.32536053657532 42221.3868296307
7.33909702301025 40294.0843404014
7.35468411445618 39519.231630678
7.37151312828064 40188.9879611803
7.38953113555908 40096.9527087461
7.40424942970276 40373.5475334896
7.42266416549683 40568.0121428105
7.44001650810242 41091.5623245619
7.45488548278809 40622.346861174
7.47282671928406 41226.1016319783
7.48952317237854 40598.383129056
7.50413131713867 39991.1836840973
7.5227746963501 40179.1714900771
7.53912115097046 40582.9632331386
7.5686023235321 39925.0212712185
7.57874965667725 41167.811324328
7.58792972564697 41042.0274809215
7.60865569114685 40202.4947192797
7.62328362464905 40247.2064920473
7.63782572746277 39194.6841099409
7.65964102745056 40417.9674052304
7.67220282554626 40388.5281409653
7.68803882598877 40563.4468500246
7.70478820800781 40632.9217014897
7.72268581390381 40402.7327590316
7.73808145523071 40532.7815402873
7.75608062744141 40661.6279930209
7.77345252037048 40712.0419491471
7.79111576080322 41424.8229352105
7.80597066879272 40529.2298930379
7.82277870178223 40428.6792463117
7.83997297286987 40887.1645939547
7.85585379600525 39866.6264991145
7.87190270423889 40693.4963785324
7.88795185089111 39649.5660788699
7.90484285354614 40438.6331530328
7.92444014549255 40841.0994177807
7.94106149673462 40163.4165647321
7.95641851425171 39437.5718153813
7.97197079658508 38458.7829480175
7.98972249031067 41444.7609034676
8.00458812713623 40290.61964146
8.02231216430664 40951.0021073263
8.04077482223511 42412.6820987787
8.05826115608215 40585.5989578474
8.07358932495117 41342.1170263917
8.08932852745056 38884.6373453532
8.10700416564941 40132.1477394564
8.12325072288513 39990.4891598183
8.13803386688232 39420.4652777208
8.1570782661438 39431.3827272237
8.17329216003418 41960.8132407388
8.19029760360718 40779.5493230316
8.20677280426025 39550.6464045575
8.22301721572876 38906.58699886
8.2386519908905 40227.8636641589
8.25542712211609 39568.6446003437
8.2718186378479 39182.5226904923
8.28793120384216 40290.3783552193
8.30523467063904 41965.7827837169
8.32230544090271 40282.8016679145
8.33842396736145 38445.9797736033
8.35468649864197 39663.8905654626
8.37192535400391 40513.5432166482
8.38889098167419 38592.5239126867
8.40452694892883 40336.4421432174
8.42217373847961 39331.3210833093
8.43806409835815 41056.1287230829
8.45540499687195 40132.4195830072
8.47198510169983 41166.4918420093
8.49000644683838 39052.8930944485
8.50476360321045 40077.311548297
8.52505803108215 40525.5913059697
8.53810858726501 41827.126407475
8.572922706604 40361.6014232354
8.60183548927307 40233.5177111733
8.60965800285339 39672.6367525994
8.61535811424255 40448.7739978872
8.62340545654297 40449.0079215724
8.63861203193665 41969.8796488576
8.65613293647766 41827.2316031159
8.67230916023254 42698.532025152
8.68791890144348 40986.9190362635
8.70466232299805 41051.8289825088
8.72201776504517 41091.4703732641
8.7401978969574 39041.6890367384
8.75443053245544 39762.4275263204
8.77255964279175 41277.5028574771
8.78779864311218 41586.1593589414
8.80488085746765 41100.9108510371
8.82221698760986 41275.9663973583
8.83872580528259 40571.8426157446
8.85628342628479 41201.7641508668
8.87181448936462 41013.4306740703
8.8881676197052 40286.8424411056
8.9052472114563 41353.6887393471
8.92186760902405 41720.9070010835
8.93837857246399 41403.2507244795
8.95468330383301 39841.6690266823
8.9730544090271 39935.5779515941
8.99028396606445 41100.8833601787
9.00564336776733 39440.3217350841
9.02262139320374 40549.4842278163
9.03878283500671 41615.0379914033
9.05438947677612 39498.55482462
9.07227110862732 39050.4176961157
9.08859133720398 40124.1762788583
9.10630130767822 36961.5786043644
9.12202191352844 35173.2599205517
9.13813400268555 39975.7835425443
9.15531396865845 40503.8311919623
9.17139601707458 40088.3294955579
9.18760919570923 40857.904092888
9.2061140537262 41757.5147243784
9.22235441207886 39465.8321605163
9.23863172531128 40305.892223402
9.25473999977112 38647.3331523232
9.27284049987793 40172.7690021449
9.28798651695251 39239.6194365984
9.30547642707825 40560.1665177044
9.32234144210815 41616.3409260209
9.33888912200928 40063.1743043371
9.35471701622009 39881.6241714288
9.37276721000671 39965.9596210606
9.38937997817993 40233.1601713531
9.40487313270569 41092.3859527369
9.42222428321838 41481.103671104
9.43876028060913 41966.4642370634
9.45471501350403 44225.7192380124
};
\addlegendentry{$\pi(t, x)$}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 37121.8366633838
0.011631965637207 30269.0834454654
0.0218830108642578 30269.0834454654
0.0393524169921875 29948.0883587208
0.0550925731658936 30001.3385776108
0.0743362903594971 30453.3736619304
0.0874919891357422 30814.0538729241
0.105982303619385 31105.2675089237
0.12264609336853 31752.7320411565
0.139737606048584 33028.7067355178
0.154679298400879 33244.5184595298
0.1725172996521 33927.1100228097
0.188171148300171 35582.8384526404
0.204843997955322 36311.2511799708
0.222528696060181 36810.2245875405
0.239231586456299 38015.4975802309
0.256227016448975 39411.8079193938
0.272912263870239 39410.1165544325
0.290379762649536 39706.447942162
0.305862903594971 41037.6268563897
0.32230281829834 41517.1932130468
0.338508129119873 41873.2907039705
0.354763746261597 42125.7894635226
0.37216329574585 42397.7551672447
0.391114950180054 42757.7046980876
0.409043312072754 42567.7667604184
0.423706769943237 43544.2354869295
0.439214944839478 42805.7181404519
0.455663204193115 42748.5749739293
0.473280429840088 43048.6668351449
0.4891517162323 42713.9918627434
0.506726503372192 42530.7505695338
0.524251222610474 42531.4159923277
0.539808034896851 42309.1335413111
0.55629563331604 42348.6451815452
0.573058128356934 41724.1341665315
0.590979814529419 42004.673369313
0.609903573989868 41797.7689892493
0.625454425811768 41596.2561948963
0.642465591430664 41480.7598436899
0.659169912338257 41332.6823554598
0.677438259124756 41728.7430628748
0.692760944366455 41604.4322910193
0.710740089416504 41047.2945386436
0.726274490356445 41212.8437411461
0.741176128387451 41655.7531993343
0.756115198135376 41587.0192308155
0.772209644317627 41622.4201259309
0.788111925125122 41434.9317439013
0.805025100708008 41489.6141413654
0.822603702545166 41678.8914774911
0.838077783584595 41828.4304479604
0.854387760162354 41518.4542646598
0.87261438369751 41662.5891248644
0.88813591003418 41483.7799052028
0.904764652252197 42026.6728836868
0.921934843063354 41599.0721087513
0.938283443450928 41788.0486534155
0.955061197280884 41766.8182931539
0.980623006820679 41393.0099410053
0.99049973487854 41486.9109521552
1.00614285469055 41788.7187478416
1.02506613731384 41739.4974069105
1.03841423988342 41427.2127940059
1.05441379547119 41897.6623147087
1.07279443740845 41609.047093497
1.08832573890686 41778.4023758055
1.10471105575562 41603.0917262195
1.12210130691528 41848.8593823922
1.14219737052917 41403.5811115276
1.15482926368713 41759.9098394025
1.17269611358643 41756.08844413
1.18817591667175 41846.5955170787
1.20476102828979 41552.0407590813
1.22218251228333 41390.5142325091
1.23836517333984 41489.3680246083
1.25461220741272 41802.6378017795
1.27181911468506 41440.2264322303
1.28813529014587 41075.6753922787
1.30934739112854 41292.1964772155
1.32823514938354 41480.1969826731
1.33965015411377 40972.4586250995
1.35624098777771 40908.7004582743
1.37400937080383 41059.0381509217
1.39081931114197 40687.5160514601
1.4065260887146 40947.7705885574
1.42273545265198 40917.1080636941
1.43915295600891 40660.9138993753
1.45472145080566 40508.7506354505
1.47237205505371 40336.0606826186
1.48806762695312 40482.3805881793
1.50440740585327 40375.8772689963
1.52151012420654 40529.0346713397
1.5379753112793 40127.5525300775
1.55545616149902 40118.6009712368
1.57314419746399 40141.2384037801
1.5929708480835 40099.0321850172
1.60507082939148 40063.0291878086
1.63406109809875 40154.3446734531
1.64476251602173 40216.6195053573
1.65934324264526 40327.4354134111
1.67350721359253 39945.6819309757
1.69196653366089 40437.7535235145
1.70519280433655 39998.9909818093
1.72260618209839 40135.3286305587
1.74014163017273 40317.2693243533
1.75639867782593 40467.8874432343
1.77324867248535 40258.949204959
1.78848028182983 40442.5675185684
1.80488538742065 40207.6543845248
1.82269930839539 40759.7762026847
1.83876538276672 40600.8547803926
1.85459542274475 40459.3986083255
1.8728621006012 40364.4697601424
1.8896758556366 40248.1376341413
1.90626525878906 40244.0695146068
1.92375946044922 40348.3412427324
1.93818712234497 40435.6076872756
1.95453429222107 40610.8706608917
1.97385263442993 40255.0085331723
1.98876094818115 40269.7476577421
2.00601005554199 40302.5952272489
2.02354598045349 40446.8850204036
2.03858375549316 40322.8092154279
2.0615177154541 40241.1069930238
2.0732946395874 40118.0518783622
2.09268689155579 40510.8292305
2.1056079864502 40322.3897315024
2.12548041343689 40006.1742683438
2.13856816291809 40075.2564286181
2.15553617477417 40302.4669528954
2.17233443260193 40266.0683657946
2.18925499916077 40355.7496478297
2.20463991165161 40257.4115292961
2.22264313697815 40458.9272577806
2.23827505111694 40021.25292844
2.25547504425049 40409.1112242035
2.27218174934387 40408.3908548268
2.28862190246582 40593.7729377896
2.30649971961975 40561.2674953262
2.32264471054077 40508.2335064984
2.3382294178009 40787.989185728
2.356684923172 40753.2544267981
2.37372517585754 40845.6925198676
2.39065265655518 40708.7542615471
2.40658569335938 40653.6395641589
2.4228618144989 41044.4768317285
2.4383590221405 40582.0196677269
2.45535707473755 40680.38481915
2.47226524353027 40856.7074714622
2.48844957351685 40676.806187564
2.50489521026611 40523.535719281
2.5225031375885 40389.8193780503
2.53801202774048 40519.5312935005
2.57402396202087 40343.8816330644
2.5811448097229 40396.8631565342
2.59013795852661 40359.9693001135
2.60538649559021 40305.7279170257
2.62307476997375 39860.4857361427
2.63969826698303 40046.9794620572
2.65685272216797 40236.6065973186
2.67200970649719 40032.5369238022
2.68732357025146 39853.7361638064
2.70474410057068 40106.8586781462
2.72205138206482 40328.887608995
2.73968982696533 40548.3552268731
2.75623941421509 40089.1241173199
2.77293848991394 40117.8190514486
2.7891857624054 40148.8476128974
2.80583071708679 40133.1589420945
2.82302165031433 39936.240332078
2.83857083320618 40017.2809699135
2.85537052154541 40159.9701221194
2.87191271781921 40264.7385785897
2.88877463340759 40075.3926994104
2.90452718734741 40316.8286223258
2.92315363883972 40587.4601557731
2.93775177001953 40572.5492590527
2.95494055747986 40516.6071113848
2.97244501113892 40424.976045478
2.98849749565125 40692.107900677
3.00468730926514 40202.2369683286
3.02601003646851 40353.0933439272
3.04067921638489 40625.7718194254
3.05466389656067 40621.3615217355
3.07197141647339 40564.8896344397
3.08846831321716 40491.4696262298
3.1049633026123 40787.8530466673
3.12239909172058 40683.2047837882
3.13792943954468 40412.5222318054
3.15463638305664 40498.3308345342
3.17196822166443 40387.9211626569
3.19226956367493 40299.6385329144
3.20463895797729 40291.4262473017
3.22350764274597 40422.4829863521
3.23832011222839 40521.7872293674
3.25490856170654 40152.7934980289
3.27225470542908 40345.0439025093
3.28815078735352 40208.7019505704
3.30456638336182 40196.1163416661
3.32222080230713 40059.9821814197
3.33792209625244 40184.2564580385
3.35497450828552 40066.9340991078
3.37194609642029 40266.216424258
3.38806462287903 40316.4220424619
3.40443658828735 40362.8565959188
3.42412209510803 40178.6295766792
3.43813991546631 40591.3466573069
3.45523524284363 40279.3753280614
3.47206926345825 40356.9138438428
3.49037098884583 40358.0502809627
3.50578260421753 40171.9453334785
3.52197456359863 40357.8049780397
3.53775596618652 40401.6651555822
3.55447506904602 40515.7119109816
3.57194423675537 40443.7271187297
3.58807611465454 40723.3093122849
3.60445523262024 40772.9118019809
3.62188529968262 40549.4511853885
3.63826298713684 40853.1285816292
3.65512990951538 40517.1511895578
3.67245984077454 40937.4071938031
3.68809938430786 40626.4240791236
3.70440316200256 40501.2730977128
3.72292256355286 40538.3933265669
3.73828482627869 40448.2716808397
3.75520038604736 40361.1752271115
3.77295708656311 40443.7369551892
3.78792881965637 40210.1750703645
3.80445742607117 40260.8728646262
3.8218777179718 40514.6293742968
3.83782339096069 40265.5683240898
3.85738015174866 40122.5579104389
3.87353777885437 40132.3791011319
3.88778305053711 40101.1311062175
3.90437316894531 39916.2707748993
3.92185187339783 40328.8276532166
3.93812584877014 40082.1164949243
3.95602369308472 40176.3883645114
3.99361729621887 40415.0056332926
4.00710439682007 40320.2944892187
4.01497316360474 40390.0344717026
4.02557396888733 40170.3933865125
4.03928422927856 40447.8250283137
4.0576593875885 40301.3455879135
4.07261085510254 40398.5502804385
4.08771562576294 40192.6237632596
4.10460782051086 40304.4251471679
4.1221182346344 40203.1933739573
4.1380763053894 40484.8636419613
4.1544303894043 40508.9572359888
4.17205905914307 40418.1212230147
4.18766736984253 40364.0798010085
4.20456123352051 40386.4026323984
4.2222273349762 40324.3710243733
4.23817110061646 40390.7377447414
4.25470876693726 40354.8211810661
4.27307415008545 40287.6096181351
4.28905534744263 40513.6720465737
4.30441427230835 40423.0631023498
4.32243657112122 40614.0460408708
4.33798956871033 40664.0195786008
4.35465216636658 40456.707465432
4.37175178527832 40333.6236971357
4.39113974571228 40469.1401450388
4.40542340278625 40369.8844019821
4.4221978187561 40539.2791324473
4.43784952163696 40561.2887419833
4.45439171791077 40618.3983897441
4.47158217430115 40731.5024799566
4.48773908615112 40557.9738391268
4.50467658042908 40473.8943261338
4.52373361587524 41038.5966528138
4.53858494758606 40598.7119914086
4.55445384979248 40621.8410943481
4.57205438613892 40113.2172751541
4.58812737464905 40233.5201576785
4.60480904579163 40396.8251925431
4.62257218360901 40625.4624170071
4.63852643966675 40776.2870918908
4.66318321228027 41519.2094561557
4.67415881156921 40609.8130810648
4.69011616706848 41186.5420277591
4.70496249198914 40739.3500271731
4.72261714935303 41157.192015595
4.73962712287903 41153.6042001349
4.75455570220947 41355.7932587015
4.77156329154968 41057.493379902
4.78759360313416 41291.7027236376
4.8043200969696 41415.9245325742
4.82186031341553 41284.3002599096
4.83803510665894 40826.8291478091
4.85462117195129 41074.4045281482
4.87193441390991 40518.7717420284
4.88801217079163 40301.8235074913
4.9040961265564 40435.113191689
4.92207741737366 40749.3025382815
4.94065809249878 40201.7204169113
4.95470857620239 40388.167756467
4.97170615196228 40127.8930505075
4.98811936378479 40655.2740648273
5.00419855117798 39519.2477384802
5.02189469337463 39756.3704285911
5.03753304481506 39708.0788042326
5.05464792251587 39619.1356642403
5.07167363166809 39729.0173330539
5.08757209777832 39880.1639189409
5.10445427894592 40280.2266326933
5.12199258804321 40253.6146300659
5.1385817527771 40854.5842610047
5.1545078754425 40682.987867705
5.17208337783813 40362.0828106571
5.19007802009583 40475.9270584294
5.20515370368958 40657.7476036624
5.22288084030151 40535.6866912678
5.23785924911499 40904.5304144418
5.25469255447388 41088.3955641846
5.27233529090881 40674.7786500886
5.28811359405518 40843.2131576949
5.30456137657166 41337.779480525
5.32691478729248 41486.842037161
5.33954811096191 41341.6775947239
5.35717797279358 40854.7746766008
5.37289333343506 40281.7904304089
5.39062213897705 40082.3315994735
5.40545225143433 40296.2724931766
5.422119140625 40861.636959282
5.43790936470032 40821.3968631885
5.45629453659058 41591.8624999736
5.47318530082703 39932.383351541
5.4896674156189 40125.019360548
5.50545310974121 39575.4615995598
5.52196002006531 40113.3772918112
5.53783512115479 39975.720555343
5.55695390701294 40299.3045603838
5.57204484939575 39648.8722016876
5.58866810798645 39788.2320629927
5.60543537139893 39393.8741454918
5.62188816070557 39641.9581333462
5.63808870315552 39799.2119456707
5.67739200592041 39458.6267101704
5.68226671218872 39443.3168832771
5.6908016204834 40123.741882507
5.70559525489807 40009.9054754087
5.72255253791809 40103.8285411935
5.73843002319336 40070.3765268371
5.7547767162323 40212.8850796119
5.77253079414368 40672.3616824698
5.78827095031738 40653.3889060748
5.80434513092041 40139.6449686671
5.82224917411804 40425.9850850769
5.83813714981079 41118.8640037126
5.85478830337524 40647.3866711626
5.87184858322144 40566.4135898674
5.88845062255859 41277.0901007686
5.90469670295715 41141.2042454462
5.92188668251038 40995.157036567
5.9383373260498 41327.9785902425
5.95531129837036 40804.069770796
5.97256231307983 40712.5564770524
5.98934745788574 40727.5093899928
6.00494694709778 40602.1598137676
6.02211904525757 40999.907167028
6.03860926628113 41053.8645375195
6.05492186546326 41060.8522812671
6.07310271263123 40337.9326918429
6.09140849113464 40009.1173625454
6.1064441204071 40309.5233951079
6.12271952629089 40211.4340378853
6.13945055007935 40071.3999909752
6.15579462051392 40568.5984870271
6.17255616188049 40600.2177561907
6.18798732757568 40831.1724717312
6.20656275749207 41524.7035697186
6.22355723381042 40067.7202791602
6.23903179168701 40213.8158979096
6.25463390350342 40293.3516741984
6.27250003814697 40239.5434640641
6.28783965110779 40731.3088222868
6.306795835495 40284.0414222525
6.32281613349915 39694.9046159042
6.33811402320862 40190.8121919536
6.35455679893494 40107.2833859217
6.37242913246155 39451.629806478
6.38821530342102 40034.6186997592
6.40466952323914 40843.2488580041
6.42270541191101 40353.4315238712
6.43848371505737 40801.5208038909
6.45459842681885 40148.1117601367
6.47207713127136 40796.2884096881
6.50310039520264 41248.8789906311
6.50950956344604 40421.2589458073
6.5252890586853 40682.9915048747
6.54227471351624 40948.4877143525
6.55761027336121 41388.4160578541
6.57386827468872 40880.6468168385
6.58800935745239 41302.4706221953
6.60460829734802 40356.9416267217
6.62315130233765 42435.1320591457
6.64038610458374 42250.3686570285
6.65607190132141 41393.9279703089
6.67319583892822 41316.4768714381
6.68987417221069 40042.7143228735
6.70574569702148 40788.0650887215
6.72211718559265 40874.9734061952
6.73831939697266 40892.4137573586
6.75433325767517 40892.1325324148
6.77189826965332 39956.2981250332
6.7878942489624 40371.7628314887
6.80465841293335 40654.3843257643
6.82302975654602 40245.4600433516
6.83818411827087 40878.1629364129
6.85449171066284 40167.5488519462
6.87175345420837 40700.8066271517
6.88791680335999 41008.4581893977
6.90469312667847 41437.2749453117
6.92169308662415 42217.5861411723
6.93795871734619 42302.9517478659
6.95472931861877 41969.9276336976
6.97197461128235 42074.3149462337
6.98826050758362 41254.9662547206
7.00581359863281 41242.3159772127
7.02355170249939 40862.4142350418
7.03841733932495 40780.3880218159
7.05527853965759 41101.0083386993
7.07798409461975 41579.0113859294
7.08763718605042 40437.9587862646
7.10453629493713 39898.0431296075
7.12192988395691 40612.0445560508
7.13854384422302 40155.2664260996
7.16077375411987 40726.5374587966
7.17211031913757 41225.4617884911
7.1884663105011 41166.9839172561
7.20589685440063 39974.5615401181
7.22279858589172 40291.5680108907
7.23927116394043 39893.5653506645
7.25460624694824 40764.2723193146
7.27208709716797 40714.8434926401
7.28998565673828 40467.9122533111
7.30607342720032 40614.356351935
7.32536053657532 42221.3868296307
7.33909702301025 40294.0843404014
7.35468411445618 39519.231630678
7.37151312828064 40227.5697515946
7.38953113555908 40096.9527087461
7.40424942970276 40373.5475334896
7.42266416549683 40568.0121428105
7.44001650810242 41091.5623245619
7.45488548278809 40622.346861174
7.47282671928406 41226.1016319783
7.48952317237854 40598.383129056
7.50413131713867 39991.1836840973
7.5227746963501 40179.1714900771
7.53912115097046 40757.4238340147
7.5686023235321 39925.0212712185
7.57874965667725 41167.811324328
7.58792972564697 41042.0274809215
7.60865569114685 40202.4947192797
7.62328362464905 40247.2064920473
7.63782572746277 39390.9497401295
7.65964102745056 40417.9674052304
7.67220282554626 40592.9431752879
7.68803882598877 40563.4468500246
7.70478820800781 40632.9217014897
7.72268581390381 40402.7327590316
7.73808145523071 40532.7815402873
7.75608062744141 40661.6279930208
7.77345252037048 40712.0419491471
7.79111576080322 41424.8229352104
7.80597066879272 40529.2298930379
7.82277870178223 40428.6792463117
7.83997297286987 40887.1645939547
7.85585379600525 39866.6264991145
7.87190270423889 40693.4963785324
7.88795185089111 39786.7817189246
7.90484285354614 40438.6331530328
7.92444014549255 40841.0994177807
7.94106149673462 40163.4165647321
7.95641851425171 39945.0392000076
7.97197079658508 39709.8020939227
7.98972249031067 41444.7609034676
8.00458812713623 40290.61964146
8.02231216430664 40951.0021073262
8.04077482223511 42412.6820987786
8.05826115608215 40585.5989578474
8.07358932495117 41342.1170263916
8.08932852745056 39456.8285401741
8.10700416564941 40132.1477394564
8.12325072288513 39990.4891598183
8.13803386688232 40521.5420733647
8.1570782661438 39634.2653264394
8.17329216003418 41960.8132407388
8.19029760360718 40779.5493230316
8.20677280426025 39640.7404882038
8.22301721572876 39301.5214554913
8.2386519908905 40227.8636641589
8.25542712211609 40006.6459092237
8.2718186378479 39751.8753093154
8.28793120384216 40290.3783552193
8.30523467063904 41965.7827837169
8.32230544090271 40282.8016679145
8.33842396736145 38914.3496901792
8.35468649864197 39859.117528724
8.37192535400391 40513.5432166482
8.38889098167419 39450.3632103347
8.40452694892883 40336.4421432174
8.42217373847961 39662.8720143743
8.43806409835815 41056.1287230829
8.45540499687195 40132.4195830072
8.47198510169983 41166.4918420093
8.49000644683838 39817.6892502014
8.50476360321045 40077.311548297
8.52505803108215 40525.5913059697
8.53810858726501 41827.126407475
8.572922706604 40361.6014232354
8.60183548927307 40233.5177111733
8.60965800285339 40380.8580723856
8.61535811424255 40487.4565247965
8.62340545654297 40487.4565247965
8.63861203193665 41969.8796488576
8.65613293647766 41827.2316031159
8.67230916023254 42698.5320251519
8.68791890144348 40986.9190362635
8.70466232299805 41051.8289825088
8.72201776504517 41091.4703732641
8.7401978969574 40221.0513954482
8.75443053245544 40461.5012149872
8.77255964279175 41277.5028574771
8.78779864311218 41586.1593589414
8.80488085746765 41100.9108510371
8.82221698760986 41275.9663973582
8.83872580528259 40571.8426157446
8.85628342628479 41201.7641508668
8.87181448936462 41013.4306740703
8.8881676197052 40286.8424411056
8.9052472114563 41353.6887393471
8.92186760902405 41720.9070010835
8.93837857246399 41403.2507244795
8.95468330383301 39841.6690266823
8.9730544090271 39965.7313668059
8.99028396606445 41100.8833601787
9.00564336776733 39440.3217350841
9.02262139320374 40549.4842278163
9.03878283500671 41615.0379914033
9.05438947677612 39695.5300761335
9.07227110862732 39560.5398977419
9.08859133720398 40790.5435689435
9.10630130767822 40635.3442151482
9.12202191352844 38409.0695232036
9.13813400268555 40180.1524772192
9.15531396865845 40503.8311919623
9.17139601707458 40226.9880932804
9.18760919570923 40857.904092888
9.2061140537262 41757.5147243784
9.22235441207886 39949.302369498
9.23863172531128 40305.892223402
9.25473999977112 39822.022698885
9.27284049987793 40424.8980147001
9.28798651695251 39899.6437644914
9.30547642707825 40560.1665177044
9.32234144210815 41616.3409260209
9.33888912200928 40547.5493448941
9.35471701622009 40519.3506454542
9.37276721000671 40393.2365668751
9.38937997817993 40819.1593010521
9.40487313270569 41092.3859527369
9.42222428321838 41481.103671104
9.43876028060913 41966.4642370633
9.45471501350403 44225.7192380124
};
\addlegendentry{$\pi_{\text{cert}}(x, \pi)$}
\end{groupplot}

\end{tikzpicture}


==> tikz/real-state.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, 
vertical sep=0pt,
horizontal sep=40pt},
legend to name=sharedlegend-real-state,
legend style={
    at={(1.1,1.0)}, % Position the legend outside the groupplot
    anchor=north, 
    legend columns=-1 % Horizontal legend
  }
]

% Place legend at the top
\node[anchor=south] at (3.5,2.5) {\pgfplotslegendfromname{sharedlegend-real-state}};

\nextgroupplot[
width=0.25\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$p_z \left[\si{\meter} \right]$},
xmin=0.2, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$v_z \left[\si{\meter/\second} \right]$ },
ymin=-0.75, ymax=0.75,
ytick style={color=black}
]
\draw[draw=gray,fill=gray,opacity=0.4] (axis cs:1.52,0) ellipse (1.19522860933439 and 0.707106781186547);
\addplot [semithick, green01270, dash dot]
table {%
2 0
-2 0
};
\addlegendentry{$\set{D}_{\rho \neq 1}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, , forget plot]
table {%
1.01357822850978 0.0053436180542281
};
\addplot [semithick, red]
% \addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
1.01357822850978 0.0053436180542281
1.00780377473669 -0.0509460389693824
1.00660595919053 -0.0626536243683313
1.00531459572849 -0.0681489457321973
1.00454908166009 -0.075642832079733
1.00298507497811 -0.0838268465610561
1.000973671901 -0.104068430164593
0.999808123463343 -0.114691739018103
0.997002850798239 -0.139037110751703
0.99376213554102 -0.171012257525718
0.991975910076039 -0.181140568104488
0.98750649400362 -0.223001109140885
0.982684463763154 -0.251975330775941
0.979829735141991 -0.284050771348129
0.973911414822291 -0.300870139735898
0.967351362044684 -0.334079492320395
0.963859905415671 -0.373012923067382
0.956536455751462 -0.361718671827446
0.949170027402829 -0.383328330079987
0.945200005295991 -0.393815498030628
0.937213889590197 -0.412240420668444
0.929125049486136 -0.404962283472458
0.925115852260823 -0.411367130977518
0.917170572093852 -0.388880604017408
0.909313473146825 -0.387730021611707
0.905454115960553 -0.392887943282006
0.897984343223635 -0.371379675916908
0.890989823347534 -0.343904210667447
0.887783307766539 -0.334920332254647
0.881625335020652 -0.289514215083103
0.87597729179629 -0.274452793549899
0.873494608178123 -0.2594775241385
0.868921486921882 -0.221865025125236
0.865131526389362 -0.17979791904648
0.863422007970048 -0.168886634915805
0.860369985249102 -0.141739242404143
0.857772816070932 -0.11950594628507
0.857049272364494 -0.0827888861620924
0.855189151453566 -0.0824675133914701
0.853611179518222 -0.060450588379759
0.852726937398951 -0.0799454455829045
0.851388812523733 -0.0645764884403618
0.84990383031571 -0.0710372851254117
0.849101355704225 -0.0780727362904957
0.847192020227681 -0.0938659984007392
0.844846989925367 -0.119298520076269
0.843540627342415 -0.126280165414269
0.840226214177365 -0.165680787868443
0.838557077300729 -0.167427414123077
0.834522023941233 -0.206966338730376
0.829806110533636 -0.24252093749029
0.824643604942444 -0.264474315564545
0.821754932324708 -0.284433467016948
0.815504420522959 -0.317057984177546
0.808856509725172 -0.333665416401674
0.805378053161018 -0.348656281030022
0.798248143886891 -0.362617057655217
0.790722024817063 -0.379144167617033
0.786964234448404 -0.385245486643946
0.779383889671347 -0.372734485444724
0.772056464865971 -0.368757779101876
0.768456855130199 -0.37416836918655
0.761413744274882 -0.349086410094212
0.754953826802736 -0.315567040947174
0.751990249069717 -0.307943952348623
0.746502260703828 -0.266169634006297
0.741698051079754 -0.233485137784124
0.739524371040838 -0.219445188091539
0.735809285421109 -0.182057367696075
0.732819853520634 -0.137276622749781
0.731515373937512 -0.129435263009025
0.729445860793024 -0.0920450885557363
0.72863795363086 -0.0789601991545859
0.727148286751894 -0.0687818377668905
0.726112014105012 -0.0486492159688799
0.725508600634022 -0.0541585279136281
0.72459637326358 -0.0455678682457277
0.723412107162226 -0.0536822221462544
0.721992888210164 -0.0683757924657586
0.721136820569264 -0.0811341451663657
0.719011415076458 -0.106001363476173
0.716446860745166 -0.127206998488313
0.714865398810195 -0.153579340874418
0.711388727224779 -0.178093307361431
0.70698802329543 -0.223067207602039
0.704641556489715 -0.25259956101418
0.699785669427437 -0.247318968293596
0.694181969351311 -0.293004524202249
0.691095224863931 -0.313883448858431
0.684891626975332 -0.317678847864797
0.678507890399344 -0.320858114857716
0.675177519277926 -0.336163081974459
0.668305160816298 -0.351158701986343
0.661219573760798 -0.375081846533267
0.65769763336575 -0.355933652248011
0.650696702232235 -0.34481640146648
0.647293862174446 -0.345080290903738
0.640733727828101 -0.32624677380518
0.634723348961504 -0.293278663826617
0.629020493390164 -0.283838458499924
0.626639895978436 -0.251959332182823
0.622014038239124 -0.219675436482163
0.617977268019738 -0.188395024350032
0.616374649960847 -0.165593377173891
0.613157687098304 -0.15419978551218
0.61091160108566 -0.106357380012486
0.609931259054728 -0.0981671890236059
0.608219278956593 -0.0799347599021631
0.607092337379117 -0.0541008935825775
0.606532972214526 -0.053067029099819
0.605588014433204 -0.0446332714948315
0.604670530305148 -0.0440749085851234
0.604182820249597 -0.0467350345525302
0.603033080012947 -0.0609591145411885
0.60170543293631 -0.0677542500176266
0.600783052084447 -0.0870663715416812
0.598910194985971 -0.101345873802055
0.596469186459447 -0.124492718893108
0.594809315876603 -0.160491362272305
0.591205341708262 -0.17698957388342
0.58929306788883 -0.191632742915847
0.585112640697857 -0.217409645023386
0.580422454391628 -0.239063021171792
0.575020637159785 -0.280047317648946
0.572318087538837 -0.277081955446125
0.566594965865524 -0.288571578566533
0.560689436079125 -0.301535406151103
0.557595238513858 -0.302716637503073
0.55133605004469 -0.339926807917986
0.544995133889883 -0.314771093339473
0.541896891283547 -0.315508291893933
0.535863395847131 -0.297633621530663
0.529928381771219 -0.288661860402566
0.52721059058911 -0.283758655452515
0.522142085635271 -0.243585408296716
0.517612383443941 -0.222951591791114
0.515553661304514 -0.210911778354076
0.512050139326693 -0.168774677998203
0.509197468044759 -0.140836231657142
0.507955091651902 -0.127134486182557
0.50608865138179 -0.082490468403841
0.504435070406009 -0.0756099462776439
0.503900646812936 -0.0569474577263043
0.503032885772078 -0.0398097287607802
0.502341878714189 -0.0286743292258947
0.502042158318945 -0.0283350967095316
0.501556827371507 -0.0191009010872027
0.500867871221592 -0.0331648614339188
0.500564712043371 -0.0297074587431263
0.499753535359694 -0.0435154708508271
0.498670708553999 -0.0558114302098507
0.497991393798743 -0.0654862222450564
0.496300862237128 -0.087727546181733
0.493935375481483 -0.117362886481908
0.492685372144411 -0.126060753556495
0.489860000406936 -0.1435212819789
0.486587002718902 -0.167243076314436
0.484698357105751 -0.184131922156522
0.480702367041456 -0.201142351961561
0.47660080794661 -0.204749132667069
0.474428051070345 -0.217601317550795
0.469919134318652 -0.223538380918712
0.465014157917136 -0.246090468792391
0.462515062075547 -0.253138211448588
0.457517654356075 -0.252167464762923
0.452444684912884 -0.255934272312333
0.449959530053467 -0.255318743452542
0.444930290928331 -0.244469905164562
0.442475439647514 -0.255597936343286
0.437560876086266 -0.24445241301748
0.432906755532391 -0.230182697671686
0.428385610630183 -0.22563658754139
0.426192956663435 -0.223001848490648
0.422423578565609 -0.187544168407779
0.419094982321695 -0.159902638717097
0.417633842930336 -0.151504754823093
0.415185471802246 -0.119785748136269
0.413201063727759 -0.086908986620796
0.412455021429393 -0.0777262227348591
0.41090643120726 -0.0723360366592259
0.410075489865059 -0.039481904602
0.409868616748597 -0.0231392935835509
0.409235352335825 -0.0298393839987023
0.408961172442665 -0.0155301509851019
0.408880898859441 -0.0082212150255395
0.408601941495047 -0.0181823960857865
0.408293963209018 -0.0067305289191779
0.408042822218799 -0.0194536621817858
0.407350595342618 -0.0351321512815581
0.40643856938092 -0.038119250238465
0.40586070099684 -0.053099418952594
0.404169410953986 -0.083625092203001
0.403200953669765 -0.0967595314036768
0.400835301305798 -0.120835953312261
0.398145732906293 -0.135030297028382
0.395260017309297 -0.144256710763072
0.393567758286514 -0.168462384285295
0.390212682728856 -0.174088089186889
0.386748253395331 -0.169406251184187
0.38495025600979 -0.179229402074432
0.381292906883727 -0.176756830617669
0.377811003315334 -0.169396752694768
0.376115124917423 -0.172337005086802
0.373000038382746 -0.153455467529529
0.369844685520358 -0.155240251276853
0.36873185728175 -0.123791303334059
0.366410026374339 -0.116440971684922
0.364521183288417 -0.0899258912720778
0.363921659879239 -0.0664212377343653
0.362689483998502 -0.0556330743691377
0.362112235187524 -0.0216153106477635
0.361951936328814 -0.015275933849102
0.361882644298188 0.0030115010099463
0.362373436301796 0.0259724361140413
0.362602173195981 0.0257170827149294
0.363349927083581 0.0350588553923694
0.364139906274976 0.0408222293492519
0.364219400716149 0.0171331633646494
0.365257534043984 0.0451558728421029
0.365469425579058 0.0122382036891791
0.365390627828363 -0.002856292268864
0.364942930032741 -0.0269099950098119
0.364687656661065 -0.0270722275660211
0.363898411810877 -0.0515646765536806
0.362141860735507 -0.0917218469294467
0.359880483187735 -0.116604232119481
0.358730656459007 -0.118745373788892
0.355996644463044 -0.143433476908685
0.352716372273186 -0.166137173276319
0.351096361313767 -0.166834670039307
0.347932160712522 -0.158715397447455
0.34473035681983 -0.161469082331931
0.343218704525034 -0.155550415871522
0.340383458999315 -0.14081987462995
0.337915631941288 -0.122113186429605
0.33666515513395 -0.12588267210467
0.334746511299501 -0.101124703169955
0.333355049727254 -0.0615412691037396
0.332850928807096 -0.0507626476786941
0.332233281022697 -0.0249909815840843
0.332145738060585 -0.0001672403510268
0.33237617819664 0.019362132991158
0.333012460876537 0.0342934346759528
0.334433236323124 0.0727855317663396
0.335235686108842 0.0815688603972362
0.336736766355451 0.078094763096355
0.338532901433513 0.0898278712371525
0.339461200585918 0.0941270694061116
0.340859814233842 0.0689632004491012
0.341581979743246 0.0369371938371375
0.34196885009073 0.0386275269910935
0.34238747371978 0.0189186961654234
0.341931946638822 -0.0256321821543251
0.341365325679057 -0.0511236901488298
0.340358725488974 -0.058027130375362
0.338280063834622 -0.111233838966138
0.33736474651687 -0.0997748175732424
0.335037824010517 -0.125075373963748
0.332355016762357 -0.143696947348351
0.330945805625406 -0.144893191818177
0.328372804674967 -0.128762481683063
0.325817539111406 -0.134010683052651
0.324735943616671 -0.114412643902948
0.321704253108346 -0.098698313051308
0.320802384480041 -0.0912956641879475
0.319935300583146 -0.0886017404020105
0.318661041144056 -0.0570319787691178
0.317993687461825 -0.0275641276547318
0.317820131625309 -0.0183229311643122
0.31790241537595 -0.0013193636444619
0.318843840398542 0.0559849291878072
0.319478723058773 0.0646261408102568
0.321199128877781 0.0917828837189164
0.323839446055679 0.132785036172471
0.325428898931644 0.156586172571542
0.329125684814547 0.187897372014182
0.333074469739761 0.204218669625538
0.334977153519493 0.19712143669482
0.33894431416773 0.192516495320193
0.342476803292157 0.17559062003754
0.344238021110135 0.179230795908475
0.346795778008412 0.120902356268737
0.347764846489845 0.103919770586914
0.349700020528524 0.0336364570934253
0.350067203549062 0.0339585656509881
0.349629775832143 -0.0287426384379945
0.349165427120858 -0.047458765182456
0.347511068108282 -0.0877358731335345
0.346214749108139 -0.125167762188764
0.343154780089034 -0.178310273713354
0.339808696062279 -0.187428404536779
0.33570175654954 -0.196428163024249
0.333483400581225 -0.218482107264671
0.329357968609119 -0.213274106071973
0.325304109356999 -0.19103252856013
0.323315294028636 -0.198089536841963
0.319652469592095 -0.185753843151886
0.316792600663657 -0.130052217639286
0.315485536485058 -0.130491515689774
0.313564579318326 -0.0930250762264774
0.312726973470493 -0.0364144210794135
0.312723230003406 -0.0067929676798004
0.313262147221172 0.0427438751347884
0.314859230971433 0.0851033350602876
0.31610759840935 0.119052880216497
0.319231754102798 0.172359338955937
0.323273877477524 0.215427875675343
0.325750983990095 0.246656377398188
0.33086280781077 0.26178007468807
0.333621729058874 0.286969880914656
0.339461836470603 0.288169613267587
0.345344910264961 0.294038847422553
0.351426374363092 0.305377466289636
0.354238113312237 0.290722071141793
0.359291278855226 0.248201485030828
0.36412598098779 0.238343040191235
0.366276681570169 0.222674293331208
0.36967812997141 0.152609747165494
0.372421816039105 0.145775357020088
0.373312751648572 0.101272720954671
0.374588358274146 0.0773717607144412
0.374434452340986 -0.0052587653245817
0.374550840851514 0.0038186415476987
0.373166335923278 -0.0545267206981824
0.37065209842608 -0.141973407967208
0.369805034940397 -0.104386116672665
0.366134249127365 -0.190136772176325
0.362360181955967 -0.203754250587872
0.360408331702189 -0.202314959106265
0.356134489202426 -0.212328843957082
0.351863865937219 -0.223128000643851
0.349705750123496 -0.221075142824523
0.34529100179576 -0.228093004160513
0.341337461438237 -0.200858609590041
0.339483570100676 -0.187499250060868
0.336014665185045 -0.171087064728259
0.333436793331246 -0.136761521717391
0.332358899960956 -0.111191970363554
0.330815104959421 -0.0681301108467221
0.330307225224447 -0.0274268146559736
0.330420666540214 0.0044736003939217
0.331039666273724 0.0444194697800527
0.332492666707511 0.0846261768520758
0.333556555877167 0.104258048302294
0.336099920710452 0.122808970052987
0.339689034797176 0.180605591603575
0.341531692978904 0.188609388824987
0.34533160333146 0.193427915384038
0.349264206137606 0.204790879209774
0.351228073599677 0.201895914087369
0.355190741397183 0.19208032734992
0.358389183635148 0.162948839311375
0.360012869242587 0.164346301325184
0.362565769626992 0.133049832618127
0.364974932725071 0.12165411987562
0.365558421710981 0.0734633376694259
0.366779487977221 0.0841086612916505
0.36701754814754 0.003779076360985
0.36686895382845 -0.0132382345360525
0.36658516545921 -0.026435203912975
0.365159558591247 -0.062687613403945
0.364314538347932 -0.0812533111650251
0.362321458310594 -0.108494381795378
0.359922813053256 -0.130953206118164
0.358499071618403 -0.144487074774677
0.355732383872457 -0.146634245945482
0.35283359696241 -0.153084839299772
0.351438709656019 -0.144964752301205
0.348559363445673 -0.146971510518667
0.345859264030701 -0.1306055850317
0.344439060445056 -0.13706207753511
0.342057332596285 -0.119578685365631
0.34035979867266 -0.0700839569761362
0.339643594276215 -0.0704899569636275
0.338558329943967 -0.0468748740123169
0.337986571225948 -0.0232456273190655
0.337820391949783 -0.0166298857554777
0.338201279177757 0.0251487346155375
0.339043226928681 0.0469199390083462
0.339399147100239 0.0410280547183263
0.341120413318058 0.0930244018823303
0.342685869401012 0.0860147840421145
0.343617711796061 0.0924943712704803
0.345663088405821 0.102303528662936
0.347854775706265 0.110463489948475
0.349193616627789 0.130199032342228
0.351474507870249 0.125632297770734
0.353632635725398 0.108276492571917
0.354590817768203 0.100052354215527
0.356344893434586 0.0734902680115349
0.357994598450776 0.0764904761834408
0.358640400867125 0.0657423692479665
0.359426497117212 0.0370791545383971
0.35979485090756 0.0130726561285388
0.359933235133363 0.0121095776721571
0.35953712280448 -0.0312682801454511
0.358634394390651 -0.0526139946637189
0.358034880639258 -0.059731404645777
0.356668221942499 -0.0769299164779842
0.355001885840981 -0.0849675286082656
0.353825092245876 -0.112186325336171
0.351899092840942 -0.105734377697428
0.349609097945619 -0.112577124142061
0.348525513321694 -0.112348077831052
0.346216014082919 -0.113572733756661
0.344045128563993 -0.115610378867129
0.342982314476316 -0.107681160877395
0.340961892294757 -0.100003206796669
0.339379364530782 -0.0774070999113604
0.338690000517545 -0.0698838470214157
0.337374948266238 -0.0553378084563129
0.336712082800015 -0.0332244037951495
0.33672466685434 -0.0059846039683605
0.336575104026308 -0.0095378243037781
0.337152434688365 0.0376303820092361
0.337542061772994 0.0401601273142863
0.338819509240041 0.0711051797712418
0.340181788828346 0.0810986078778811
0.340803747200214 0.0690447578753906
0.342827741842303 0.0974242740289388
0.344867219371241 0.0937522026131551
0.34590435158894 0.103741853369064
0.348075994868875 0.105454019509455
0.349839026410269 0.0740201445967404
0.350959937252849 0.104391319353019
0.352662106180528 0.0905756983467071
0.353934173504051 0.0649398394702801
0.354603089467343 0.0665610248102913
0.355602280167397 0.0474152809164784
0.356143845044191 0.0268842938128908
0.356094149667729 0.0016677036494966
0.355880467193961 -0.0209447291483606
0.355758574017656 -0.0133210207066309
0.355505503539259 -0.0237697031781682
0.354421990307201 -0.060726012993837
0.353319881979056 -0.0572667027862515
0.352553543878701 -0.0733277392567823
0.351336911732727 -0.0668096261494583
0.349753594555961 -0.067566436226701
0.348887085316265 -0.0807546967035236
0.347293920289614 -0.074785228242862
0.345898842511185 -0.0737000249941516
0.344886731868226 -0.0958222971095468
0.343569552032353 -0.0718875184300814
0.342139228621333 -0.0712242318423126
0.34151008688517 -0.0664016115420416
0.340404813629793 -0.0533019857580664
0.339701546649111 -0.0359001529527072
0.339242605765697 -0.0439004212511851
0.339104615955349 -0.0120337972594398
0.339354500318142 0.0179106574525786
0.339206501591424 -0.0054109584533157
0.34020447900211 0.0638231406493356
0.341150923916662 0.05138418939462
0.341918451753686 0.0703240077282681
0.343345972683727 0.074409567719248
0.344816874746241 0.0831179282256868
0.345320182942619 0.0602703632973151
0.346980769471864 0.0701524228326953
0.34835123606336 0.0709763398469135
0.348928304569798 0.0616537031470477
0.34979881728034 0.0536621031010477
0.350604042013686 0.0419040735316724
0.35075595790346 0.0209279395476808
0.350666772637977 -0.011468231841281
0.350113631901435 -0.0304725274378692
0.349899035633771 -0.0250667045153009
0.348922974607015 -0.0525053167427965
0.347345524817663 -0.0877455856557659
0.346732227554295 -0.0734367079455333
0.345356949068911 -0.072476315337607
0.343669790020326 -0.0780742924773278
0.342742593579426 -0.0916924021114317
0.340606695070882 -0.0952748679522682
0.338526978028987 -0.0993110498757969
0.337316042865635 -0.116609396135544
0.335444429964223 -0.0953914618129816
0.333870181259531 -0.0802917115678564
0.333254290393804 -0.0657399773783257
0.33207596875335 -0.0526003451963941
0.331337473720755 -0.0334274729916979
0.33126600578179 -0.0126883676059466
0.331381980491144 0.01015970071589
0.331982934465417 0.0359431137499535
0.332504866896286 0.050881049198223
0.333825827732452 0.0636580839362041
0.335567759691659 0.0955307124201349
0.336530632715139 0.0982090938420663
0.338572775851716 0.102028045874466
0.34085489914412 0.100045667271617
0.34217056573411 0.125056483879463
0.344349389266872 0.123360926359335
0.346311946816489 0.0982768021113684
0.34724441714827 0.0962835072861765
0.348913919961765 0.0785924823343932
0.350342953049823 0.0682474965453812
0.350914126693463 0.0607799268486918
0.35144330923365 0.0188724942057723
0.351826602275523 0.0171518279751152
0.351834994414701 0.0036532633362832
0.351587745737302 -0.0190770576855149
0.350358474113068 -0.0681191134731175
0.350300906554973 -0.0238149417942913
0.349190517648392 -0.0618003222854258
0.347967167758308 -0.0613867156179735
0.347015459695658 -0.0872890578585212
0.345329271225445 -0.0894916488938306
0.343970685084196 -0.0720819173713761
0.342569416314452 -0.0708126751055674
0.342022910470786 -0.056982367860028
0.340509419616865 -0.0674576197351656
0.33955554938137 -0.0402245637723626
0.338793329621344 -0.0667973412619158
0.338089660064271 -0.0444352678863669
0.337689954662541 -0.0410558652372521
0.337559367611379 -0.0077754810115068
0.337300309240759 -0.011205915998538
0.337419517172417 0.0070546503551287
0.337752887188218 0.0184507749075755
0.338015585389959 0.0146551050813751
0.338065902216846 0.008015549562907
0.338632677739713 0.0163159115773688
0.339200562889378 0.0332740511445547
0.339045747366179 -0.0028690485003678
0.339770980484494 0.030489643126675
0.339766166899872 -0.0028545171882495
0.340236799009631 0.0344623951291827
0.340020468336787 -0.0159690792631781
0.340095064191149 -0.0044659779057206
0.339400040442291 -0.0544814555909947
0.339228543717642 -0.0225352671383796
0.338849929072647 -0.0094839305977726
0.337996234562033 -0.0674344612106272
0.337247406299472 -0.0405650931025929
0.336392415628069 -0.0470835798167903
0.335316667305035 -0.0941466094756679
0.334539439752386 -0.0613329965304354
0.333283014705261 -0.0602591955392955
0.332314039873919 -0.0895682900596224
0.330932036511591 -0.0759992894141298
0.330026673691782 -0.0617816108506772
0.329252783656373 -0.0751416060375685
0.328419599848052 -0.0386234413872369
0.327184107477215 -0.0608044899203529
0.32695139585243 -0.0335910952017862
0.326672897534139 -0.0027392009370158
0.326610590089187 -0.0053522198747959
0.326833113089673 0.0164555364806316
0.327383817640818 0.028833454975328
0.328401119682764 0.0513742037167772
0.329158364671586 0.0725091902515204
0.33071950479222 0.092132856904817
0.33225908721379 0.0705608920763827
0.333282851150372 0.101179399966411
0.335625931568867 0.121889400461537
0.337456726153911 0.0886781606575996
0.338555429399987 0.106525892795481
0.340232700107568 0.0750533954469277
0.341356887006095 0.0484252870739687
0.341967403190265 0.0581106210914409
0.342546351599592 0.0375338182973618
0.342620063893431 0.0008286733175201
0.342224114610945 -0.0314206012866518
0.341992720966482 -0.0134149792774721
0.340798619550657 -0.0759889751142219
0.340118091379819 -0.0735109561732284
0.339098430692545 -0.068394989850073
0.337822689879202 -0.0680290011430598
0.33696149611236 -0.0843961448383882
0.335233082532628 -0.086542090461184
0.333711970456931 -0.0802353113281193
0.33335677092145 -0.0472535905829052
0.332189535135222 -0.0409629210685119
0.330832448175696 -0.0382671754081989
0.33019335633004 -0.0580371422068921
0.3291410294447 -0.0414927733634988
0.32862386777138 -0.0135477197662058
0.328268184929924 -0.0296266788273036
0.328073292090222 -0.0129559116386117
0.328311524130041 0.0112171855142792
0.328576836791639 0.0239364862920311
0.329245455716084 0.0336678439215006
0.330494851024048 0.059958329091233
0.331285174760671 0.0770220550103355
0.332719712485816 0.0714995856341763
0.334014795287482 0.0612137602173651
0.335307346031459 0.11206020058144
0.337371928741398 0.0985352813611579
};
\addlegendentry{$x(t)$}

\node[] at (axis cs: 0.8, 0.2) {$\set{C}$};

\nextgroupplot[
width=0.25\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$p_z \left[\si{\meter}\right]$},
xmin=0.2, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$\dot{z} \left[ \si{\frac{\meter}{\second}} \right]$},
ymin=-0.75, ymax=0.75,
ytick style={color=black}
]
\draw[draw=gray,fill=gray,opacity=0.4] (axis cs:1.55,2.5) ellipse (2 and 3.16227766016838);
\draw[draw=gray,fill=gray,opacity=0.4] (axis cs:1.55,-2.5) ellipse (2 and 3.16227766016838);
% \addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, forget plot]
table {%
1.00576050898233 0.002623317890496
};

\addplot [semithick, green01270, dash dot]
table {%
0 -1.3
-3.3 -1.3
};
\addlegendentry{$\set{D}_{\rho \neq 1}$}

\addplot [semithick, red]
table {%
1.00576050898233 0.002623317890496
1.00820679277826 0.0044791809137766
1.00820679277826 0.0044791809137766
1.00866305564068 0.0136830545206564
1.00887756723015 0.0118733181138579
1.00880923640743 -0.0022086061542973
1.00860150398438 -0.0134983716397002
1.00818438934792 -0.0225950656387387
1.0076981277779 -0.0433087173050084
1.00607376331714 -0.0845856727779243
1.00426948985644 -0.0914386286821739
1.003065063346 -0.114397140815856
0.999893059303209 -0.171668555228088
0.995947538134059 -0.196347339684613
0.993856517470695 -0.214202190280352
0.989008921881745 -0.257810251170714
0.983045198136018 -0.310520922497594
0.980048732673202 -0.308935802334194
0.973859502635888 -0.317820466225697
0.966533537048483 -0.369782048136637
0.962659446637354 -0.388132795610026
0.954887578446163 -0.39950280163612
0.946884209542578 -0.406185165359082
0.942751940713429 -0.415932329109822
0.934473315564793 -0.427394044058676
0.926118075092865 -0.41435031148283
0.92183549950584 -0.455781561932179
0.913499106491085 -0.417946516850929
0.905330032538058 -0.410711418271523
0.901120385862268 -0.421725998129368
0.893127648949974 -0.402388673806673
0.885383602901386 -0.38985753877194
0.881610039817935 -0.38767425038015
0.874104482451496 -0.37380406581731
0.866831117804369 -0.371332427746576
0.863377136663904 -0.342676066598853
0.8565097992615 -0.34958940226823
0.849843092205981 -0.337675989323739
0.846545249923716 -0.327531991901405
0.840146929014973 -0.318732156135507
0.833936169839773 -0.308792900422964
0.830738973104658 -0.323678534736177
0.824628832257537 -0.31501607920606
0.818788955516874 -0.288381232702071
0.815867055775338 -0.293246929164627
0.809912280232657 -0.308269795056903
0.803988198859404 -0.301876332714889
0.800963350723888 -0.301507307723247
0.795314975698437 -0.290159957291012
0.78961887814567 -0.288619808826675
0.786667215559064 -0.294539778731901
0.780821563427795 -0.297582962415708
0.775154796747706 -0.281391038410803
0.772415423307794 -0.285527169409499
0.766896258921815 -0.274362498530316
0.761178886334735 -0.292991190850603
0.758425172079259 -0.274059254096039
0.752864749466642 -0.278382347892711
0.747485704260881 -0.274089572554121
0.74503173371922 -0.256960384550706
0.739743328581886 -0.257671245278964
0.734339416263084 -0.266571706060431
0.731795525825051 -0.262937761099132
0.726871223224254 -0.247082913164662
0.721658535999157 -0.262733316461182
0.719236505454608 -0.249412664643793
0.714179804920557 -0.253050494255341
0.709388796278597 -0.24279775616305
0.707025737534068 -0.251197178869074
0.702361385882484 -0.229876127052808
0.697572987260043 -0.241234220770259
0.695197727954579 -0.239610665897104
0.690502643616279 -0.240114813062092
0.686027484517236 -0.225248311254997
0.683863467893002 -0.217141661967674
0.679479310607734 -0.218350564264171
0.674914330460651 -0.227808726353373
0.672893508262342 -0.212069350261073
0.66888668891419 -0.195042960630008
0.664906756590451 -0.200727735012046
0.662814704883322 -0.206712577814003
0.659132401305748 -0.18442035188238
0.65541591789831 -0.179435839178436
0.653622702542355 -0.184019116008833
0.650212206994921 -0.167236188985414
0.646730310352994 -0.175038955853436
0.64508227198283 -0.172782537158223
0.64186409576742 -0.160746934254931
0.638860790844239 -0.152865978178938
0.637441902275219 -0.145325655479177
0.634519519950571 -0.148712991059351
0.631617574049726 -0.142930381247393
0.630112788834163 -0.147703152841869
0.627494646810661 -0.130761323955446
0.624838189292514 -0.128643492387819
0.623548531925089 -0.128604083256262
0.620997397430415 -0.12522776386889
0.618544198261765 -0.122237966626428
0.617295701575018 -0.124778425139408
0.614817175639107 -0.125430342000079
0.612327289663052 -0.127836442722578
0.611302671039085 -0.112893786041142
0.608696070442025 -0.129466321991972
0.606500991461757 -0.111570237703068
0.605356761932 -0.115852162324327
0.6030024085069 -0.120985341282264
0.600655862870793 -0.124973285312184
0.599530675688108 -0.116330533015232
0.597061321777038 -0.121440710304294
0.594758826214082 -0.111153282715567
0.593404097251381 -0.130888603085549
0.590999797266501 -0.123195368756769
0.588657238791518 -0.116136493110096
0.587537785789971 -0.111882968422865
0.585313929564571 -0.106013998126242
0.583103849922198 -0.104319451989264
0.582025242208708 -0.107427278537057
0.579841945983343 -0.109033460214948
0.577621365760633 -0.11401292973707
0.576676019921497 -0.10016028161471
0.574672080992226 -0.0992795802647568
0.572527848791569 -0.0989863342191292
0.571497655132799 -0.103473382660227
0.569618222945501 -0.0976515692228263
0.56776890401245 -0.0932940902167718
0.566906247826081 -0.0881514615304404
0.565001687580571 -0.101302038851349
0.563239241677889 -0.0929822454609788
0.56246953074545 -0.0808806097035634
0.560578527778748 -0.0820013420572623
0.558749680328306 -0.0891215011988435
0.557895172104605 -0.0871694918388884
0.556024145965752 -0.0889997974066807
0.55433815909085 -0.0842681703658076
0.553421101069737 -0.0910004498551801
0.55167658765571 -0.0737152403144076
0.5499812009315 -0.086725243613485
0.549144878765349 -0.0860908387959244
0.547311097301294 -0.0915316180713524
0.545555684604258 -0.0890473054808881
0.544698685831918 -0.0864955554660638
0.542793329241133 -0.0955071947229923
0.5409888738118 -0.0929001134828379
0.540033264633532 -0.095597162893458
0.538289730007151 -0.0891601883472599
0.536619888933551 -0.0859134262736336
0.535574395442394 -0.0996207502202571
0.534067270545407 -0.0814415920010566
0.532449847094261 -0.0839234196747058
0.531553126527972 -0.0897863065522681
0.530080791691754 -0.0819931039039992
0.528646300397365 -0.0753269730821889
0.527970878465949 -0.0699305979205117
0.526473657241463 -0.0735846328499696
0.525149817807154 -0.0660550715765753
0.523839255103311 -0.0670126665877384
0.523208361247966 -0.0652653760079267
0.522016828448595 -0.0624114620353257
0.521610924810467 -0.0460753269775945
0.520481159323098 -0.0519463200781217
0.519314922821777 -0.057924308258443
0.518845715661494 -0.0502024258439638
0.517803506266431 -0.0430325246946124
0.516776060732322 -0.0513696697110262
0.516163901861505 -0.0589270683760718
0.515008397132597 -0.0657676368592607
0.514165225795577 -0.0486307472634901
0.513670138902554 -0.0493615160410075
0.512685450085765 -0.0498507216099279
0.511740090743301 -0.0486059479423871
0.511350594654415 -0.041243940242888
0.510370362311792 -0.0434243360961847
0.509373811492229 -0.0478135874095905
0.508847914546564 -0.0512122594892765
0.507895929020035 -0.0436871706994226
0.5068073463349 -0.0515814404612547
0.506172551202621 -0.0608971845312657
0.505075405750925 -0.0594464759495998
0.504008146928005 -0.0564370541281105
0.503501712386445 -0.0526328513869133
0.502302180101574 -0.0615869498977528
0.501342839063192 -0.0432371083062029
0.500847152086583 -0.0483807927259996
0.499716735961874 -0.0575195361412364
0.498620516895829 -0.0565483112786737
0.498097770371521 -0.0540861009183168
0.497042337770431 -0.0506239316856114
0.495880776833469 -0.0604877146578104
0.495335220791913 -0.0561372189240934
0.494364225831039 -0.0455280811340212
0.493401061347785 -0.048054331636254
0.492979196365168 -0.0436390372446162
0.492160015641 -0.0399734754742201
0.491335013586622 -0.0390803336597304
0.490886994663459 -0.0434742139177904
0.489990754041691 -0.0463080468021281
0.489307513573029 -0.0324770223029827
0.488898156514984 -0.0390177229105727
0.488212195582416 -0.0334594159232539
0.487538571369827 -0.0327484444906282
0.487274961487121 -0.0276405425670734
0.48666952931436 -0.0316986096602775
0.486060339215401 -0.0270464332611941
0.48569856260151 -0.0339200295208407
0.48503093494491 -0.0351893233069567
0.484368121264819 -0.0363141322106522
0.484097062359993 -0.0294672585223654
0.483292429064894 -0.0435466417315993
0.482641440899729 -0.0317724732835184
0.482295480935526 -0.0343185585204765
0.481632241445428 -0.0337702852184609
0.480980238976318 -0.0266115360203867
0.480624138490732 -0.033273794754954
0.479907469997834 -0.0343609648276814
0.479168338677485 -0.0379422600097565
0.478830162157296 -0.0351014968065694
0.478006214088388 -0.0446052895612458
0.4771741889245 -0.045759922463703
0.476833027172008 -0.0373399996652454
0.475943428808983 -0.0475304834713404
0.4752099466901 -0.0346635495474775
0.474668392210017 -0.049582747938107
0.473971338366618 -0.0375749777585984
0.473304588271118 -0.0326473403661319
0.472961312171172 -0.0339013098440263
0.472290279587381 -0.0301750353483303
0.471760102299234 -0.0267337903399076
0.471453542992143 -0.0294361032337497
0.47093932101881 -0.0206886905741301
0.470422557543279 -0.0220713310076767
0.470089459282322 -0.0308476179897182
0.469645340627564 -0.0214354840320591
0.469153775586298 -0.0160181445034766
0.46898817826723 -0.0160774784123507
0.468694716768061 -0.0148507417789186
0.468423469460706 -0.0082497897391201
0.46814451393381 -0.0227963837942959
0.467846472216514 -0.0137768160057807
0.467490249129868 -0.0168587045309688
0.467213681101623 -0.0251303879186189
0.466732118449363 -0.021249233104146
0.466487870727368 -0.0234709173542558
0.466361613899583 -0.0154531167542746
0.465915806341234 -0.0249840275206252
0.465565790123916 -0.0195902324712942
0.465334302264049 -0.0229310846145788
0.465076814018522 -0.0155737991185019
0.46461771041509 -0.0191900566079854
0.464472506770108 -0.0154999483313575
0.463991459104788 -0.0252046096986091
0.463495197634468 -0.0255801722589796
0.46329268671791 -0.0220981570130347
0.46287888321024 -0.0198381264827208
0.462392716914093 -0.0201873590527652
0.462221909038716 -0.0178688821575793
0.461848200905903 -0.0201402743987808
0.461473495942957 -0.0185703361447297
0.461323979348645 -0.0160943261797034
0.460813303271215 -0.0237912793353342
0.460395102823564 -0.0200881781527116
0.460111165876231 -0.026587864193337
0.4596403486969 -0.0279394918674376
0.459242277249901 -0.0203307886391597
0.459097444219949 -0.0159260363240602
0.458727108101455 -0.0205844591005224
0.458316142801871 -0.0167180306269631
0.458075886461715 -0.0226181771630516
0.457683316442398 -0.0231052151081927
0.457193681050384 -0.0246994270281511
0.456923827513883 -0.0269900645568026
0.456508391861031 -0.0193246607614409
0.456138686129723 -0.01714507016055
0.455813353969112 -0.0286758002647534
0.455539012741841 -0.0184110871810043
0.45517818721463 -0.0233432266845207
0.455188750248954 -0.0051741019382629
0.45492535638931 -0.009224809919635
0.454514850558636 -0.0147521555691126
0.45432967881589 -0.0172046262295924
0.453931211268158 -0.0186188606275816
0.453340630179114 -0.0328696628702341
0.453293673566651 -0.0113587297222683
0.452799368659112 -0.0283566678719948
0.452470827212967 -0.0177423699804494
0.45216342465758 -0.0279037652539897
0.451778274152936 -0.0270990806040383
0.451242950203472 -0.0298999347749962
0.451067655250785 -0.0205275830024908
0.450612467300186 -0.0235028761687576
0.450251037211225 -0.0223325937420881
0.450090878115412 -0.0179150268749822
0.449884330074856 -0.0086400370132988
0.449620420012849 -0.0150902116648987
0.449599576590701 -0.0052336323467928
0.449598262962281 0.0004964085678084
0.449540016168534 0.0002595702816352
0.449269055151876 -0.0202794786317189
0.449555096712008 0.0090521847169581
0.449679796672196 0.0025949122151979
0.449788664382718 0.0086956320181079
0.449744201621428 -0.000886344278298
0.450263342915142 0.019435311483471
0.450366770252485 0.0126828842533141
0.450562453503926 0.0132279934206045
0.450772878485281 0.0155718295155356
0.450896417278106 0.0130576359115241
0.451075477033223 0.0128441414845378
0.451162005623342 0.0056324093945419
0.451224673305856 0.0061872435561641
0.45107196581722 -0.0125535232531854
0.451141642653524 -0.0072112504424675
0.451212358087247 0.0031397638411962
0.451157072989238 -0.0044877081399484
0.450968946638659 -0.0081581271588288
0.450915674593204 -0.0062198752533203
0.450616867812064 -0.0162108720962681
0.450370050321026 -0.0171487488992308
0.450349619801189 -0.0062023985605443
0.450033954246885 -0.0091219392802122
0.44968015432097 -0.0131431495532794
0.449459215868644 -0.0192486404049873
0.449262634261836 -0.0171895491792687
0.449120173397705 -0.0081003170865389
0.449221634046222 0.0058086094289522
0.449082151858654 0.0070753072914538
0.449040748850458 0.0023399744395354
0.448894443446721 -0.0101788412418217
0.44891517018866 -0.0035630311407344
0.448843106379933 -0.0170864258490392
0.449160530994659 0.01937434241248
0.449312878532587 0.009498114353279
0.449660869119223 0.0214144447561745
0.449576468406482 -0.0006912575607963
0.44991323348102 0.0103521241952699
0.450037951826225 0.0008307607308475
0.450325366213976 0.0215467175597088
0.450566685227312 0.0161219147364603
0.451020212815412 0.0231988266853999
0.451143814545 0.0153440879392444
0.451259033073535 0.0089275020700754
0.45165071445046 0.0204808562542826
0.451786259651014 0.0209384014888871
0.451673886978924 -0.0028231660847253
0.451772135360751 0.0038748683544135
0.451864495432123 0.0078218136500733
0.451827472516569 0.0064160530815531
0.45176502557944 0.006312426706886
0.45155550303959 -0.0138625116489458
0.451535361034625 -0.0039921142363562
0.45144410912095 -0.0031796686321297
0.451390281249292 -0.0047544306531852
0.451041106665889 -0.0265257476923607
0.450952555565581 -0.0079644507868576
0.450860811142088 -0.0091069761897809
0.450458437523305 -0.0225426896242398
0.450216289999934 -0.0137739061247431
0.450201812723447 -0.0045496245412803
0.449845962999488 -0.0112188289062228
0.449773530301081 -0.0046686243895073
0.449757359290017 -0.0022146411219929
0.449528751864046 -0.0059283654382595
0.449420630974987 -0.0031571077598199
0.449176471440661 -0.0190973065850328
0.44917370435828 -0.0022470230977052
0.449031200510908 -0.005442700262158
0.449138482907238 0.0068465076212011
0.449111296226911 0.0105599733456708
0.449120045797708 -0.0015267862076583
0.449175429197643 0.003832768661809
0.449211759940166 0.0141570038058254
0.449041011430387 -0.0018537318462271
0.449123764148779 0.0058371181722545
0.449187319628342 0.0012080533449348
0.449209050829252 -0.0038067435890011
0.449385060017257 0.0118488381446943
0.449412871999742 0.0097385912787319
0.44956008834264 0.0063460634353059
0.449691729489747 0.011768392975375
0.449805247235531 0.0089297332849364
0.449816783840002 0.0099971911939376
0.449960009592597 0.0135961083910976
0.450027489264464 0.0041667173687617
0.450090427475845 -0.0009504060162445
0.450386060807275 0.0216831430009768
0.450412404427157 0.0186655772255076
0.450261281944367 -0.004791405173094
0.450425268962833 0.0110641750868388
0.450385745277754 0.0027008321704828
0.450320260770153 0.0044705621561971
0.450230899422514 -0.0055074421531115
0.450143869269981 -0.0160551254407245
0.450219571949018 -0.0027786853673992
0.450209057194334 -0.001596158475003
0.449921135075278 -0.0177298751622143
0.449755446244919 -0.0225402029573941
0.449934513339312 0.0074092708268696
0.449772220554809 -0.0137300435024564
0.449863931379147 0.0061784403445233
0.449611613391059 -0.0168780065066634
0.449543948179365 -0.0137098835797119
0.449673736968525 0.0007007277386752
0.449679015378528 0.0006216290182234
0.449750135377508 0.0128143148075047
0.449834808528768 0.0007612370602836
0.449749712060063 -0.0064123695603801
0.449668515216274 -0.0054728393532576
0.449766537672686 0.0032433341463326
0.449934295906126 0.0136426830476649
0.45013812528374 0.0006593279994677
0.449892371303183 -0.0143610756362283
0.450103657836356 0.012009074700317
0.450024033915515 -0.0026849533423296
0.450067245962544 0.0094099438216275
0.449752126167962 -0.0217166576134854
0.44971611523102 -0.0202701126737185
0.449677131281173 -0.0015996696784542
0.449413645935932 -0.0200679551245561
0.449007498718681 -0.0290658951087715
0.448922263114746 -0.0197209073056969
0.448524244395056 -0.0351460661319024
0.448286743801919 -0.0175950578661044
0.447659303641556 -0.0071944869951289
0.447922575605636 0.0185438016745708
0.447510260821535 -0.0171567279298376
0.447672143740857 -0.0018287416931858
0.447495146984401 -0.0138399259625704
0.447508638061299 0.0097409751286808
0.447866781751503 0.0138408614129478
0.447837372518228 0.0014151911118942
0.447828435412025 -0.0008624270776022
0.448190819057772 0.0198857184868054
0.448197053457771 0.0055863061446314
0.448253731031376 -0.0074218417251026
0.448856156522191 0.0280517623312493
0.448782818381159 0.001532625287956
0.448900285366484 0.0075582177415422
0.449058823126566 0.0010786610768474
0.449154904756324 0.0073010262656188
0.449483170621873 0.0139560074225738
0.449742397819002 0.0180496597058282
0.449618058617249 -0.0047610462030898
0.450018225533616 0.0117710464082302
0.450390959180206 0.020957674868698
0.450250613658572 -0.005355104562652
0.450396435390988 0.0056528529994265
0.450633225748209 0.0142224182232153
0.450693801337312 0.0077580587699329
0.450587992128697 -0.0026942961551841
0.450837749808314 0.0116638062885205
0.450855782260153 0.0040688346720051
0.450750481014377 -0.0024063193351851
0.45095867107073 0.0151719793326358
0.451144791610479 0.0177793068933294
0.450726207923728 -0.0245405882620053
0.451043994141043 0.0047442211158194
0.451107155970068 -0.0124219585509066
0.451217875882626 0.0046509370251594
0.451256388478053 0.0162259902488734
0.451297020940373 0.0076772057865011
0.451457639045135 0.0229662171948991
0.451671759623302 0.0103883025528567
0.451384488364031 -0.0191952387158859
0.451727078574556 0.0006036015664924
0.451773717067513 -0.0041111047940928
0.451934119782325 0.0106718705979804
0.452007605419802 -0.0007471145966477
0.452184752624836 0.0123858126842685
0.452242205017983 0.007673089698893
0.45212724748027 0.0013664936129336
0.452156291731784 0.0021401869958096
0.45210625304404 -0.0032732378417365
0.452244761997606 -0.0066293791352759
0.452639894419461 0.0276624510379713
0.452347909764386 -0.0146594814348319
0.452661981163694 0.0082686590884465
0.452951034456644 0.0055889554645941
0.452885844158348 -0.00385052328416
0.452936682084986 0.0026451597775326
0.452914078756838 0.0025883160305317
0.453048703659668 0.0110085481115844
0.453191828902901 0.0041409687369438
0.453169096421282 0.0036072684983344
0.453132330019235 -0.001843838755305
0.45327799694698 -0.017680572711017
0.453158190705341 0.0009444142776704
0.45293268874217 -0.016617154091808
0.453187801857051 0.0193905168210096
0.453310525528208 0.0051625867290743
0.453349788608215 0.0042315085090642
0.453038568814385 -0.0175356328018618
0.453395607083525 0.0130339049175064
0.453084820719396 -0.0200678691215651
0.453330939543422 -0.0020555827347069
0.45359858359216 0.0126569524755991
0.453883406974595 0.0242036599814004
0.454137591204877 0.0097328191150805
0.454299991500762 -0.0006933359949991
0.454418126943236 0.008172131542954
0.454797324697391 0.0079361138708945
0.454667552704719 -0.0190456202888714
0.454930360235401 0.0142039088512677
0.455388852438122 0.0363538427431204
0.455455965298292 0.0035850671347425
0.455236798546559 -0.0157972337441072
0.455913318720342 0.0175264344137421
0.455719385466125 -0.0095225699701611
0.455888800006712 0.0101307186926087
0.455818036749896 -0.0032937126478143
0.456198421184649 0.0180705217159913
0.456131653893025 -0.0002755495607148
0.455915689928052 0.0047313318121385
0.455726157165447 -0.0031540389671222
0.45549003559356 -0.0183187842376765
0.455032108601793 -0.0397774899486883
0.455450453660845 0.0113780256038887
0.455250960124956 -0.0030105891296091
0.454755642851501 -0.01422761006255
0.454561391916072 -0.0180317872258708
0.454561391916072 -0.0180317872258708
0.454415409660089 -0.0258160070850651
0.454183697307433 -0.0123322317803165
0.45394415005808 -0.0206789328146248
0.453993661030466 -0.0013541603182803
0.453932399761121 0.0016586354643006
0.453887908624256 -0.0025963794828469
0.453546751128308 -0.0073655394266032
0.453305474947161 -0.0159173848921453
0.453163571562669 -0.0142868988319603
0.452887303428209 -0.0127207178609354
0.452615252776926 0.0090527334080983
0.452706360403867 0.0099015514779917
0.452772377191082 0.0094260127178038
0.452586305783317 -0.0160970382543405
0.452583085745688 -0.0043618092003421
0.452955970550495 0.0202406336524411
0.452865952474675 0.0066774562343114
0.452701174642249 -0.0103195354022189
0.452728047357768 0.0026131020638701
0.453059205072048 0.0112284610961027
0.453044298517833 0.0016838118627789
0.453060031379868 -0.0034143073292643
0.45311560556459 0.0276635704097228
0.453093428112834 0.0059744568972556
0.453217444072825 0.0061356120467176
0.453288766544324 0.0109786237233877
0.453460613856198 0.0155758267658167
0.453187230339772 -0.027646245003066
0.452900972474866 -0.0188193471867495
0.453714208792693 0.0557276247319377
0.453578660992547 -0.0062970057194503
0.45370180819591 0.0093774331090748
0.453565905953019 -0.0079598432453707
0.453383973481366 -0.005954515009545
0.453112893318917 -0.0232274188699423
0.45322458319464 0.0021577878808365
0.453058780281397 0.0048004180450963
0.453016704769198 0.0069834914688531
0.452797874408319 -0.0143876981846037
0.452775896737809 0.0042862984665183
0.452498464055845 -0.0071935308377291
0.451984050225267 -0.0394784106347084
0.451768247806491 -0.0179018333297108
0.451476278640035 -0.0165782375027231
0.451367805444497 -0.0120787778169995
0.450474863305418 -0.0265486042726995
0.450212344922053 -0.0120727756881914
0.449677412807228 -0.0428447174463142
0.449497006373599 -0.0062392876795378
0.449053544717847 -0.034809376017911
};
\addlegendentry{$x(t)$}

\node[] at (axis cs: 0.4, -0.4) {$\set{C}_{1}$};
\node[] at (axis cs: 0.4, 0.4) {$\set{C}_{2}$};
\node[] at (axis cs: 0.8, 0.15) {$\set{C}_{\{1,2\}}$};

\end{groupplot}

\end{tikzpicture}


==> tikz/sim-input-10khz.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, 
vertical sep=0pt,
horizontal sep=40pt},
legend to name=sharedlegend-input,
legend style={
    at={(1.1,1.0)}, % Position the legend outside the groupplot
    anchor=north, 
    legend columns=-1 % Horizontal legend
  }
]

% Place legend at the top
\node[anchor=south] at (3.5,2.5) {\pgfplotslegendfromname{sharedlegend-input}};

\nextgroupplot[
width=0.25\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-1.499495, xmax=31.489395,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$u$},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 -1.0
29.9899 -1.0
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -1
0.055 -1
0.11 -1
0.165 -1
0.22 -1
0.275 -1
0.33 -1
0.385 -1
0.44 -1
0.495 -1
0.55 -1
0.605 -1
0.66 -0.950083704712518
0.715 -0.791170309985105
0.77 -0.675692700828858
0.825 -0.585747090679871
0.88 -0.512325333162428
0.935 -0.450309673005008
0.99 -0.396538069755484
1.045 -0.348933586745466
1.1 -0.306067550860794
1.155 -0.266921541466033
1.21 -0.230749030598984
1.265 -0.196990620863377
1.32 -0.165219814005976
1.375 -0.135107020172924
1.43 -0.106394913741099
1.485 -0.0788810958678142
1.54 -0.052405605879405
1.595 -0.0268417364330174
1.65 -0.00208915288487957
1.705 0.0219313464904089
1.76 0.0452818798060109
1.815 0.0680106525044054
1.87 0.0901544702744581
1.925 0.111740752140463
1.98 0.132789159060865
2.035 0.153312923314917
2.09 0.173319942543655
2.145 0.192813686837867
2.2 0.211793955931229
2.255 0.230257515146561
2.31 0.248198632424335
2.365 0.265609533954537
2.42 0.282480792225079
2.475 0.298801657394803
2.53 0.314560340577567
2.585 0.329744255715676
2.64 0.344340225087072
2.695 0.358334652004374
2.75 0.37171366279244
2.805 0.384463218512123
2.86 0.396569194901755
2.915 0.408017426273613
2.97 0.418793705018465
3.025 0.428883721841276
3.08 0.438272920816524
3.135 0.446946223764443
3.19 0.454887541951696
3.245 0.462078921483471
3.3 0.468499019631362
3.355 0.474120276703377
3.41 0.478903341313823
3.465 0.482785135063318
3.52 0.485650251100363
3.575 0.487250614447833
3.63 0.486918338093138
3.685 0.481998747405881
3.74 0.441488904389537
3.795 0.00194212145598895
3.85 0.00173819402506444
3.905 0.00155584451348574
3.96 0.00139274762641583
4.015 0.00124684594960506
4.07 0.0011163069243025
4.125 0.000999497261736986
4.18 0.0008949604708756
4.235 0.000801397087523077
4.29 0.00071764723593699
4.345 0.000642675235395508
4.4 0.000575555979917568
4.455 0.000515462878355688
4.51 0.000461657160053267
4.565 0.000413478383043093
4.62 0.000370335999306286
4.675 0.000331701852195377
4.73 0.000297103508292346
4.785 0.000266118303838291
4.84 0.00023836805560032
4.895 0.000213514333344083
4.95 0.000191254249561255
5.005 0.00017131670175799
5.06 0.000153459008297176
5.115 0.000137463916776973
5.17 0.000123136926510366
5.225 0.000110303886846816
5.28 9.88088750524382e-05
5.335 8.85122590999168e-05
5.39 7.92890149059412e-05
5.445 7.10271631194904e-05
5.5 6.3626436938073e-05
5.555 5.69970357886064e-05
5.61 5.10585123074955e-05
5.665 0.146902595369993
5.72 0.221711854553478
5.775 0.0799252718217884
5.83 -1
5.885 0.416759564801441
5.94 0.4549148811442
5.995 0.495425444553592
6.05 0.512917675586706
6.105 0.685127293706597
6.16 -1
6.215 -1
6.27 -1
6.325 -1
6.38 -0.999999999999999
6.435 -1
6.49 0.581533843816938
6.545 -1
6.6 -1
6.655 -1
6.71 1.58409467390094
6.765 -1
6.82 -1
6.875 0.727117202301306
6.93 0.666638322570819
6.985 0.739010743186372
7.04 0.704839821985557
7.095 0.854135951182786
7.15 -1
7.205 -1
7.26 -1
7.315 0.779254245677988
7.37 -1
7.425 -1
7.48 0.944303504229597
7.535 0.747516261708685
7.59 -1
7.645 -1
7.7 0.696034331610678
7.755 1.9663472600044
7.81 -1.03210506716019
7.865 0.971191951106225
7.92 0.738581098738497
7.975 0.762892837312532
8.03 0.976142630380853
8.085 -1
8.14 -1
8.195 0.754295717124102
8.25 0.705056252679489
8.305 -1
8.36 -1
8.415 0.854753288620482
8.47 -1
8.525 -1
8.58 -1
8.635 -1
8.69 -1
8.745 0.710032720433795
8.8 0.72066218618578
8.855 1.16139467604661
8.91 0.837675178685993
8.965 -1
9.02 0.727874344092878
9.075 -1
9.13 -1
9.185 -1
9.24 -1
9.295 0.729124449813516
9.35 -1
9.405 1.68109018363006
9.46 1.94404189240315
9.515 1.19953891222614
9.57 -1
9.625 1.42209263896081
9.68 -1
9.735 1.61966923919325
9.79 -1
9.845 1.59500164704005
9.9 -1
9.955 1.45189022641054
10.01 1.25168700468252
10.065 -1
10.12 0.716066503503785
10.175 0.67287194316853
10.23 0.827862430054961
10.285 -1
10.34 0.799092247796948
10.395 1.34105063814129
10.45 -1
10.505 -1
10.56 1.64752399613833
10.615 -1
10.67 -1
10.725 0.946913483453777
10.78 0.869140155313648
10.835 -1
10.89 0.772237118597926
10.945 -1.64321952202476
11 -1
11.055 -1
11.11 -1
11.165 -1
11.22 0.851488196072078
11.275 0.970593535617156
11.33 -1
11.385 0.957221395272756
11.44 0.871104608367828
11.495 -1
11.55 -1
11.605 0.81779644493475
11.66 -1
11.715 0.837109018416373
11.77 -1
11.825 -1
11.88 0.797187429005179
11.935 -1
11.99 -1.14434119939906
12.045 -1
12.1 -1
12.155 -1
12.21 -1
12.265 0.909703899023553
12.32 0.92411070617754
12.375 -1
12.43 0.962923110283544
12.485 -1
12.54 -1
12.595 -1
12.65 1.79531451908833
12.705 -1.57241621878225
12.76 1.20996195120392
12.815 1.15768735371003
12.87 1.06208581873505
12.925 -1
12.98 1.83500793223699
13.035 -1
13.09 1.05004740456612
13.145 -1
13.2 1.72171386544721
13.255 -1
13.31 -1
13.365 1.87751707965145
13.42 1.0160288033097
13.475 -1
13.53 -1
13.585 1.10599284940186
13.64 -1
13.695 1.66597530030901
13.75 1.35507094615229
13.805 1.33159130761911
13.86 1.93799512784949
13.915 -1
13.97 1.39755663905197
14.025 -1
14.08 -1
14.135 -1
14.19 -1
14.245 1.218975745834
14.3 1.14879229622389
14.355 1.68616113762221
14.41 1.5670259666794
14.465 -1
14.52 1.74523181747426
14.575 -1
14.63 -1
14.685 -1
14.74 -1
14.795 1.91696044268996
14.85 -1
14.905 1.39721775980443
14.96 1.86322790795116
15.015 1.51744597768649
15.07 -1
15.125 1.85174606207544
15.18 -1
15.235 -1
15.29 -1
15.345 -1
15.4 -1
15.455 1.44487196451058
15.51 -1
15.565 1.58481356403156
15.62 1.40554908886256
15.675 -1
15.73 -1
15.785 1.78996208952291
15.84 -1
15.895 -1
15.95 -1
16.005 -1
16.06 1.57835937202729
16.115 -1
16.17 1.65049915264873
16.225 -1
16.28 -1
16.335 -1
16.39 1.90447550035242
16.445 -1
16.5 1.88213787115587
16.555 -1
16.61 -1
16.665 -1
16.72 -1
16.775 -1
16.83 1.7404058762294
16.885 1.85266154699597
16.94 -1
16.995 1.98244688827263
17.05 -1
17.105 1.95431541023491
17.16 -1
17.215 1.66469757636439
17.27 1.72552907111337
17.325 -1
17.38 1.80768828817891
17.435 -1
17.49 -1
17.545 -1
17.6 -1
17.655 -1
17.71 -1
17.765 -1
17.82 1.94553365870163
17.875 -1
17.93 1.85642004744417
17.985 -1
18.04 1.92216820248328
18.095 -1
18.15 1.96760371831274
18.205 1.97302499393603
18.26 1.94019151814486
18.315 -1
18.37 -1
18.425 -1
18.48 -1
18.535 -1
18.59 -1
18.645 1.95176158038841
18.7 -1
18.755 -1
18.81 -1
18.865 -1
18.92 1.99966702871813
18.975 1.95095081340361
19.03 1.87297958261114
19.085 -1
19.14 -1
19.195 -1
19.25 -1
19.305 1.99518367995306
19.36 -1
19.415 -1
19.47 -1
19.525 -1
19.58 -1
19.635 -1
19.69 1.99081868551932
19.745 1.93162795158773
19.8 1.9279863174136
19.855 -1
19.91 1.93444069276761
19.965 -1
20.02 -1
20.075 -1
20.13 -1
20.185 -1
20.24 1.92152715695698
20.295 -1
20.35 1.98900065220863
20.405 -1
20.46 -1
20.515 -1
20.57 1.99631426382873
20.625 -1
20.68 -1
20.735 1.9980876250669
20.79 -1
20.845 -1
20.9 1.99762153712885
20.955 -1
21.01 -1
21.065 1.99962033341932
21.12 -1
21.175 -1
21.23 1.99918324695577
21.285 -1
21.34 -1
21.395 1.9993626735413
21.45 -1
21.505 -1
21.56 1.99970898921564
21.615 -1
21.67 -1
21.725 1.99964632030451
21.78 -1
21.835 -1
21.89 1.9997465853043
21.945 -1
22 -1
22.055 1.99973148202504
22.11 -1
22.165 -1
22.22 1.99990393836414
22.275 -1
22.33 -1
22.385 -1
22.44 1.98143354279075
22.495 -1
22.55 -1
22.605 1.99033700391594
22.66 1.99875211623
22.715 -1
22.77 -1
22.825 1.99128882658026
22.88 -1
22.935 1.99233322023602
22.99 -1
23.045 -1
23.1 1.99713597847563
23.155 1.99230436871592
23.21 1.99091168333551
23.265 1.9921583415863
23.32 1.99600910274517
23.375 -1
23.43 -1
23.485 1.99373343769012
23.54 -1
23.595 1.99634080888627
23.65 -1
23.705 -1
23.76 -1
23.815 -1
23.87 -1
23.925 1.99516320968347
23.98 -1
24.035 1.99508037324885
24.09 -1
24.145 -1
24.2 -1
24.255 -1
24.31 1.99742879736184
24.365 -1
24.42 -1
24.475 -1
24.53 -1
24.585 -1
24.64 -1
24.695 -1
24.75 -1
24.805 -1
24.86 -1
24.915 -1
24.97 -1
25.025 -1
25.08 -1
25.135 -1
25.19 1.99990643766711
25.245 -1
25.3 -1
25.355 1.99882111889373
25.41 1.99916564788077
25.465 -1
25.52 1.99941744394613
25.575 1.99989079308053
25.63 1.99938772473529
25.685 -1
25.74 -1
25.795 -1
25.85 1.99996922354243
25.905 -1
25.96 1.99913789134203
26.015 1.99959506269272
26.07 1.99930811571719
26.125 -1
26.18 -1
26.235 -1
26.29 1.99984440090068
26.345 1.99984554904248
26.4 1.99987072506363
26.455 -1
26.51 -1
26.565 -1
26.62 1.9998430105701
26.675 -1
26.73 -1
26.785 1.99994869617545
26.84 -1
26.895 -1
26.95 -1
27.005 -1
27.06 -1
27.115 -1
27.17 -1
27.225 -1
27.28 -1
27.335 -1
27.39 -1
27.445 -1
27.5 -1
27.555 -1
27.61 -1
27.665 -1
27.72 -1
27.775 -1
27.83 -1
27.885 -1
27.94 -1
27.995 -1
28.05 -1
28.105 -1
28.16 -1
28.215 -1
28.27 -1
28.325 -1
28.38 -1
28.435 -1
28.49 -1
28.545 -1
28.6 -1
28.655 -1
28.71 -1
28.765 -1
28.82 -1
28.875 -1
28.93 -1
28.985 -1
29.04 -1
29.095 -1
29.15 -1
29.205 -1
29.26 -1
29.315 -1
29.37 -1
29.425 -1
29.48 -1
29.535 -1
29.59 -1
29.645 -1
29.7 -1
29.755 -1
29.81 -1
29.865 -1
29.92 -1
29.975 -1
};
\addlegendentry{$\pi_{\text{cert}}(x, \pi)$}

\nextgroupplot[
width=0.25\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$ [s]},
xmin=-1.499495, xmax=31.489395,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$u$},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 0.323315694941753
0.055 0.459907950512092
0.11 0.610446603359121
0.165 0.776101606708175
0.22 0.958139048769265
0.275 1.15794152253868
0.33 1.37703390412819
0.385 1.61285851190845
0.44 1.84918603967582
0.495 2.08447453459688
0.55 2.31871780489603
0.605 2.55162900758619
0.66 2.78266830278958
0.715 3.01106146152166
0.77 3.23581437538126
0.825 3.45572694040665
0.88 3.66940894092918
0.935 3.87530001273614
0.99 4.07169533320233
1.045 4.25677825738268
1.1 4.42866062427344
1.155 4.58543085905461
1.21 4.72520928715211
1.265 4.84620927733983
1.32 4.94680199865673
1.375 5.02558179377139
1.43 5.08142854468055
1.485 5.11356304632824
1.54 5.1215914063696
1.595 5.10553491420481
1.65 5.06584267232366
1.705 5.00338549367149
1.76 4.91943101197057
1.815 4.81560145335821
1.87 4.69381688648806
1.925 4.55622783180729
1.98 4.40514174611
2.035 4.24294805252343
2.09 4.07204608007137
2.145 3.89477959570145
2.2 3.71338068140518
2.255 3.5299246706504
2.31 3.34629684235961
2.365 3.16417067938818
2.42 2.98499679684082
2.475 2.81000116079791
2.53 2.64019094539492
2.585 2.47636628841856
2.64 2.31913626278613
2.695 2.16893753977719
2.75 2.02605443865068
2.805 1.8906393018421
2.86 1.76273237911197
2.915 1.64228062994585
2.97 1.52915505065511
3.025 1.42316629629354
3.08 1.32407849721548
3.135 1.23162126815121
3.19 1.14549997793189
3.245 1.06540439499969
3.3 0.991015852187294
3.355 0.922013088217318
3.41 0.858076926696735
3.465 0.798893949194714
3.52 0.744159309815891
3.575 0.693578826477451
3.63 0.646870470345378
3.685 0.603765360655333
3.74 0.564008358184374
3.795 0.527358337443208
3.85 0.493588205522427
3.905 0.462484724605111
3.96 0.433848185502483
4.015 0.40749197115958
4.07 0.383242041846736
4.125 0.360936367605699
4.18 0.340424328346672
4.235 0.32156609768059
4.29 0.304232023006848
4.345 0.288302011455188
4.4 0.273664928903434
4.455 0.260218017374176
4.51 0.24786633457584
4.565 0.236522218131757
4.62 0.226104776077334
4.675 0.216539404453252
4.73 0.20775733224118
4.785 0.199695193445569
4.84 0.192294625792168
4.895 0.185501895270046
4.95 0.179267545569649
5.005 0.173546071350899
5.06 0.168295614200307
5.115 0.163477680094842
5.17 0.159056877175329
5.225 0.155000672637288
5.28 0.151279167567353
5.335 0.147864888584757
5.39 0.14473259518691
5.445 0.141859101743279
5.5 0.139223113130346
5.555 0.136805073051592
5.61 0.134587024138132
5.665 0.132552478977579
5.72 0.13068630127003
5.775 0.128974596359928
5.83 0.127404610441241
5.885 0.125964637779777
5.94 0.124643935341222
5.995 0.123432644255683
6.05 0.1223217175899
6.105 0.121302853936061
6.16 0.120368436362001
6.215 0.119511476301007
6.27 0.118725561990915
6.325 0.118004811101522
6.38 0.117343827216695
6.435 0.116737659863205
6.49 0.116181767801849
6.545 0.115671985318666
6.6 0.11520449127439
6.655 0.114775780689255
6.71 0.114382638657964
6.765 0.114022116405612
6.82 0.113691509310706
6.875 0.113388336734996
6.93 0.113110323512894
6.985 0.112855382964874
7.04 0.112621601310324
7.095 0.112407223365285
7.15 0.112210639419725
7.205 0.112030373197679
7.26 0.111865070811306
7.315 0.111713490627192
7.37 0.111574493969868
7.425 0.111447036593696
7.48 0.11133016085981
7.535 0.111222988560023
7.59 0.111124714334357
7.645 0.111034599633241
7.7 0.110951967179464
7.755 0.110876195888528
7.81 0.110806716209642
7.865 0.110743005852553
7.92 0.110684585868306
7.975 0.11063101705472
8.03 0.110581896659684
8.085 0.110536855357658
8.14 0.110495554476765
8.195 0.110457683455717
8.25 0.110422957511585
8.305 0.110391115500932
8.36 0.110361917958277
8.415 0.110335145297242
8.47 0.11031059616089
8.525 0.110288085908836
8.58 0.110267445229937
8.635 0.110248518869974
8.69 0.110231164464954
8.745 0.110215251471155
8.8 0.110200660183981
8.855 0.110187280838187
8.91 0.110175012782819
8.965 0.110163763724573
9.02 0.110153449033964
9.075 0.110143991109088
9.13 0.110135318792167
9.185 0.110127366834541
9.24 0.110120075406031
9.295 0.110113389645067
9.35 0.110107259246154
9.405 0.110101638081544
9.46 0.11009648385435
9.515 0.110091757780464
9.57 0.110087424296842
9.625 0.110083450794027
9.68 0.110079807370916
9.735 0.110076466609816
9.79 0.11007340337024
9.845 0.110070594599758
9.9 0.110068019160646
9.955 0.110065657670834
10.01 0.110063492358118
10.065 0.110061506926453
10.12 0.110059686433359
10.175 0.11005801717752
10.23 0.110056486595674
10.285 0.110055083168114
10.34 0.110053796331999
10.395 0.110052616401904
10.45 0.110051534496906
10.505 0.110050542473817
10.56 0.110049632865861
10.615 0.110048798826514
10.67 0.110048034077986
10.725 0.110047332863965
10.78 0.110046689906321
10.835 0.110046100365379
10.89 0.110045559803498
10.945 0.110045064151665
11 0.11004460967891
11.055 0.11004419296419
11.11 0.110043810870656
11.165 0.110043460522049
11.22 0.110043139281058
11.275 0.11004284472945
11.33 0.110042574649907
11.385 0.110042327009299
11.44 0.110042099943406
11.495 0.110041891742873
11.55 0.11004170084037
11.605 0.110041525798752
11.66 0.110041365300281
11.715 0.110041218136695
11.77 0.110041083200113
11.825 0.110040959474692
11.88 0.110040846028976
11.935 0.110040742008909
11.99 0.110040646631382
12.045 0.110040559178339
12.1 0.110040478991395
12.155 0.110040405466859
12.21 0.110040338051183
12.265 0.110040276236825
12.32 0.110040219558399
12.375 0.110040167589198
12.43 0.110040119937947
12.485 0.110040076245892
12.54 0.110040036184088
12.595 0.110039999450912
12.65 0.110039965769802
12.705 0.110039934887175
12.76 0.110039906570516
12.815 0.11003988060663
12.87 0.110039856800034
12.925 0.110039834971482
12.98 0.110039814956626
13.035 0.110039796604779
13.09 0.110039779777755
13.145 0.110039764348869
13.2 0.110039750201953
13.255 0.110039737230488
13.31 0.110039725336807
13.365 0.110039714431367
13.42 0.11003970443205
13.475 0.110039695263569
13.53 0.110039686856891
13.585 0.11003967914872
13.64 0.110039672081024
13.695 0.110039665600582
13.75 0.110039659658597
13.805 0.110039654210333
13.86 0.110039649214767
13.915 0.110039644634287
13.97 0.110039640434396
14.025 0.110039636583477
14.08 0.110039633052534
14.135 0.110039629814981
14.19 0.110039626846434
14.245 0.110039624124542
14.3 0.110039621628817
14.355 0.110039619340467
14.41 0.110039617242257
14.465 0.110039615318387
14.52 0.110039613554375
14.575 0.110039611936946
14.63 0.110039610453902
14.685 0.110039609094085
14.74 0.110039607847258
14.795 0.110039606704034
14.85 0.110039605655801
14.905 0.110039604694668
14.96 0.110039603813396
15.015 0.110039603005347
15.07 0.110039602264443
15.125 0.110039601585103
15.18 0.110039600962208
15.235 0.110039600391073
15.29 0.110039599867392
15.345 0.110039599387227
15.4 0.11003959894696
15.455 0.110039598543277
15.51 0.110039598173135
15.565 0.110039597833749
15.62 0.110039597522563
15.675 0.110039597237235
15.73 0.110039596975616
15.785 0.110039596735732
15.84 0.110039596515783
15.895 0.11003959631411
15.95 0.110039596129195
16.005 0.110039595959645
16.06 0.110039595804182
16.115 0.110039595661637
16.17 0.110039595530936
16.225 0.110039595411095
16.28 0.110039595301212
16.335 0.110039595200461
16.39 0.110039595108082
16.445 0.110039595023377
16.5 0.110039594945713
16.555 0.1100395948745
16.61 0.110039594809206
16.665 0.110039594749336
16.72 0.11003959469444
16.775 0.110039594644108
16.83 0.110039594597956
16.885 0.11003959455564
16.94 0.110039594516841
16.995 0.110039594481265
17.05 0.110039594448647
17.105 0.110039594418735
17.16 0.110039594391312
17.215 0.110039594366167
17.27 0.110039594343111
17.325 0.110039594321971
17.38 0.110039594302586
17.435 0.110039594284815
17.49 0.110039594268517
17.545 0.110039594253578
17.6 0.110039594239876
17.655 0.110039594227317
17.71 0.110039594215798
17.765 0.110039594205239
17.82 0.110039594195552
17.875 0.110039594186669
17.93 0.110039594178532
17.985 0.110039594171071
18.04 0.110039594164222
18.095 0.110039594157943
18.15 0.110039594152191
18.205 0.11003959414691
18.26 0.110039594142084
18.315 0.110039594137647
18.37 0.110039594133583
18.425 0.110039594129836
18.48 0.110039594126429
18.535 0.110039594123299
18.59 0.110039594120426
18.645 0.110039594117787
18.7 0.110039594115358
18.755 0.110039594113144
18.81 0.110039594111132
18.865 0.110039594109261
18.92 0.110039594107541
18.975 0.110039594105998
19.03 0.110039594104527
19.085 0.110039594103247
19.14 0.11003959410202
19.195 0.110039594100913
19.25 0.110039594099926
19.305 0.110039594098948
19.36 0.110039594098111
19.415 0.110039594097368
19.47 0.110039594096632
19.525 0.110039594095905
19.58 0.110039594095341
19.635 0.110039594094841
19.69 0.110039594094346
19.745 0.110039594093858
19.8 0.110039594093373
19.855 0.110039594092892
19.91 0.110039594092622
19.965 0.110039594092365
20.02 0.110039594092112
20.075 0.110039594091862
20.13 0.110039594091614
20.185 0.110039594091368
20.24 0.110039594091125
20.295 0.110039594090881
20.35 0.11003959409064
20.405 0.110039594090399
20.46 0.110039594090167
20.515 0.110039594090143
20.57 0.110039594090122
20.625 0.110039594090104
20.68 0.110039594090089
20.735 0.110039594090075
20.79 0.110039594090064
20.845 0.110039594090054
20.9 0.110039594090044
20.955 0.110039594090036
21.01 0.110039594090029
21.065 0.110039594090023
21.12 0.110039594090017
21.175 0.110039594090013
21.23 0.110039594090008
21.285 0.110039594090004
21.34 0.110039594090001
21.395 0.110039594089998
21.45 0.110039594089995
21.505 0.110039594089992
21.56 0.11003959408999
21.615 0.110039594089988
21.67 0.110039594089986
21.725 0.110039594089985
21.78 0.110039594089984
21.835 0.110039594089983
21.89 0.110039594089981
21.945 0.11003959408998
22 0.11003959408998
22.055 0.110039594089979
22.11 0.110039594089978
22.165 0.110039594089978
22.22 0.110039594089977
22.275 0.110039594089977
22.33 0.110039594089976
22.385 0.110039594089976
22.44 0.110039594089975
22.495 0.110039594089975
22.55 0.110039594089974
22.605 0.110039594089974
22.66 0.110039594089974
22.715 0.110039594089974
22.77 0.110039594089974
22.825 0.110039594089974
22.88 0.110039594089974
22.935 0.110039594089973
22.99 0.110039594089973
23.045 0.110039594089973
23.1 0.110039594089973
23.155 0.110039594089973
23.21 0.110039594089973
23.265 0.110039594089973
23.32 0.110039594089973
23.375 0.110039594089972
23.43 0.110039594089972
23.485 0.110039594089972
23.54 0.110039594089972
23.595 0.110039594089972
23.65 0.110039594089972
23.705 0.110039594089972
23.76 0.110039594089972
23.815 0.110039594089972
23.87 0.110039594089972
23.925 0.110039594089973
23.98 0.110039594089972
24.035 0.110039594089972
24.09 0.110039594089972
24.145 0.110039594089972
24.2 0.110039594089972
24.255 0.110039594089972
24.31 0.110039594089972
24.365 0.110039594089972
24.42 0.110039594089972
24.475 0.110039594089972
24.53 0.110039594089972
24.585 0.110039594089972
24.64 0.110039594089972
24.695 0.110039594089972
24.75 0.110039594089972
24.805 0.110039594089972
24.86 0.110039594089972
24.915 0.110039594089972
24.97 0.110039594089972
25.025 0.110039594089972
25.08 0.110039594089972
25.135 0.110039594089972
25.19 0.110039594089972
25.245 0.110039594089972
25.3 0.110039594089972
25.355 0.110039594089972
25.41 0.110039594089972
25.465 0.110039594089972
25.52 0.110039594089972
25.575 0.110039594089972
25.63 0.110039594089972
25.685 0.110039594089972
25.74 0.110039594089972
25.795 0.110039594089972
25.85 0.110039594089972
25.905 0.110039594089972
25.96 0.110039594089972
26.015 0.110039594089972
26.07 0.110039594089972
26.125 0.110039594089972
26.18 0.110039594089972
26.235 0.110039594089972
26.29 0.110039594089972
26.345 0.110039594089972
26.4 0.110039594089972
26.455 0.110039594089972
26.51 0.110039594089972
26.565 0.110039594089972
26.62 0.110039594089972
26.675 0.110039594089972
26.73 0.110039594089972
26.785 0.110039594089972
26.84 0.110039594089972
26.895 0.110039594089972
26.95 0.110039594089972
27.005 0.110039594089972
27.06 0.110039594089972
27.115 0.110039594089972
27.17 0.110039594089972
27.225 0.110039594089972
27.28 0.110039594089972
27.335 0.110039594089972
27.39 0.110039594089972
27.445 0.110039594089972
27.5 0.110039594089972
27.555 0.110039594089972
27.61 0.110039594089972
27.665 0.110039594089972
27.72 0.110039594089972
27.775 0.110039594089972
27.83 0.110039594089972
27.885 0.110039594089972
27.94 0.110039594089972
27.995 0.110039594089972
28.05 0.110039594089972
28.105 0.110039594089972
28.16 0.110039594089972
28.215 0.110039594089972
28.27 0.110039594089972
28.325 0.110039594089972
28.38 0.110039594089972
28.435 0.110039594089972
28.49 0.110039594089972
28.545 0.110039594089972
28.6 0.110039594089972
28.655 0.110039594089972
28.71 0.110039594089972
28.765 0.110039594089972
28.82 0.110039594089972
28.875 0.110039594089972
28.93 0.110039594089972
28.985 0.110039594089972
29.04 0.110039594089972
29.095 0.110039594089972
29.15 0.110039594089972
29.205 0.110039594089972
29.26 0.110039594089972
29.315 0.110039594089972
29.37 0.110039594089972
29.425 0.110039594089972
29.48 0.110039594089972
29.535 0.110039594089972
29.59 0.110039594089972
29.645 0.110039594089972
29.7 0.110039594089972
29.755 0.110039594089972
29.81 0.110039594089972
29.865 0.110039594089972
29.92 0.110039594089972
29.975 0.110039594089972
};
\addlegendentry{$u_{\max}$}
\addplot [semithick, black, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -1.89999067516731
0.055 -1.71277236931705
0.11 -1.5473620648935
0.165 -1.40025328951919
0.22 -1.26845972697388
0.275 -1.14940602234953
0.33 -1.04084498636695
0.385 -0.94258479477722
0.44 -0.859078966853584
0.495 -0.787549615786816
0.55 -0.725314319923682
0.605 -0.670355262504878
0.66 -0.621121655145517
0.715 -0.576401743628953
0.77 -0.535237036542453
0.825 -0.496863101892053
0.88 -0.460667604037636
0.935 -0.426159826936927
0.99 -0.392948026198431
1.045 -0.360722223864775
1.1 -0.329240853738858
1.155 -0.298320173743701
1.21 -0.267825695284122
1.265 -0.237665102686467
1.32 -0.207782287780426
1.375 -0.178152229904534
1.43 -0.148776525512552
1.485 -0.119679424135369
1.54 -0.0909042653122504
1.595 -0.0625102386762559
1.65 -0.0345694096797787
1.705 -0.00716396856379615
1.76 0.0196163284337014
1.815 0.0456765479380794
1.87 0.0709188139417831
1.925 0.0952443982318673
1.98 0.118555672793086
2.035 0.14075792681005
2.09 0.161761048079446
2.145 0.181481066323785
2.2 0.199841553995407
2.255 0.216774878636283
2.31 0.232223299706441
2.365 0.246139902028663
2.42 0.258489357651987
2.475 0.269248508058251
2.53 0.278406759274693
2.585 0.285966283660349
2.64 0.291942023942265
2.695 0.296361497506941
2.75 0.299264401991261
2.805 0.300702026816429
2.86 0.300736479374712
2.915 0.299439738971913
2.97 0.296892556162098
3.025 0.293183219558993
3.08 0.288406216316893
3.135 0.282660815978308
3.19 0.276049610031876
3.245 0.268677041092092
3.3 0.2606479559383
3.355 0.252066215645627
3.41 0.243033393705875
3.465 0.233647589464625
3.52 0.224002379574055
3.575 0.214185924734891
3.63 0.204280243083382
3.685 0.194360655504188
3.74 0.184495402247199
3.795 0.174745424795602
3.85 0.16516430222094
3.905 0.155798327446783
3.96 0.14668670602956
4.015 0.137861858280367
4.07 0.129349804755498
4.125 0.121170615240424
4.18 0.113338902206778
4.235 0.105864341175547
4.29 0.098752202305319
4.345 0.0920038796795585
4.4 0.0856174070452942
4.455 0.0795879510313621
4.51 0.073908275048887
4.565 0.0685691690755176
4.62 0.0635598423006107
4.675 0.0588682771337696
4.73 0.0544815443466715
4.785 0.0503860801331917
4.84 0.0465679266534283
4.895 0.0430129381954574
4.95 0.0397069554732121
5.005 0.0366359508073838
5.06 0.0337861470375513
5.115 0.0311441130141143
5.17 0.0286968384419718
5.225 0.0264317907149957
5.28 0.02433695620892
5.335 0.022400868305114
5.39 0.0206126242100973
5.445 0.0189618924249809
5.5 0.0174389125122722
5.555 0.0160344886089669
5.61 0.0147399779488301
5.665 0.0135472754844677
5.72 0.0124487955429073
5.775 0.011437451307068
5.83 0.0105066327893244
5.885 0.00965018385221234
5.94 0.00886237873363465
5.995 0.00813789844948106
6.05 0.00747180737332064
6.105 0.00685953023054561
6.16 0.00629682969110942
6.215 0.00577978470031835
6.27 0.00530476964957873
6.325 0.00486843445788598
6.38 0.00446768560922568
6.435 0.00409966816999563
6.49 0.0037617487938634
6.545 0.00345149970782798
6.6 0.00316668366280263
6.655 0.00290523982384051
6.71 0.0026652705689886
6.765 0.00244502916143356
6.82 0.00224290825635268
6.875 0.00205742920219276
6.93 0.00188723209484851
6.985 0.00173106654314469
7.04 0.00158778310414214
7.095 0.00145632534761936
7.15 0.00133572251021384
7.205 0.00122508270089872
7.26 0.00112358662114227
7.315 0.00103048176468967
7.37 0.000945077063627923
7.425 0.00086673794914013
7.48 0.000794881797185822
7.535 0.000728973731043777
7.59 0.00066852275442484
7.645 0.000613078190473275
7.7 0.000562226403607359
7.755 0.00051558778277083
7.81 0.000472813966007149
7.865 0.000433585287761585
7.92 0.000397608431655931
7.975 0.000364614272622526
8.03 0.000334355893574038
8.085 0.000306606762836228
8.14 0.000281159059584848
8.195 0.000257822135538755
8.25 0.000236421102000332
8.305 0.00021679553222796
8.36 0.000198798269864092
8.415 0.00018229433487302
8.47 0.000167159919108114
8.525 0.000153281464290824
8.58 0.000140554815623183
8.635 0.000128884445018696
8.69 0.000118182738158267
8.745 0.000108369340256109
8.8 9.93705556915579e-05
8.855 9.11187971404039e-05
8.91 8.35520800853881e-05
8.965 7.66135590819264e-05
9.02 7.02511022715341e-05
9.075 6.44169010418673e-05
9.13 5.90671119329691e-05
9.185 5.41615281447345e-05
9.24 4.96632782152082e-05
9.295 4.55385495944227e-05
9.35 4.17563350925545e-05
9.405 3.82882003384987e-05
9.46 3.51080704627692e-05
9.515 3.21920344325086e-05
9.57 2.95181656244754e-05
9.625 2.70663572427304e-05
9.68 2.48181713425754e-05
9.735 2.27567004244103e-05
9.79 2.08664404431948e-05
9.845 1.9133174396836e-05
9.9 1.75438654920698e-05
9.955 1.60865592448361e-05
10.01 1.47502936516067e-05
10.065 1.35250168286864e-05
10.12 1.24015114739241e-05
10.175 1.13713255885073e-05
10.23 1.04267089699451e-05
10.285 9.56055495133383e-06
10.34 8.766346979679e-06
10.395 8.03810962489418e-06
10.45 7.37036367237095e-06
10.505 6.75808489655325e-06
10.56 6.19666631716304e-06
10.615 5.68188354196296e-06
10.67 5.20986300134684e-06
10.725 4.77705282917845e-06
10.78 4.3801961378486e-06
10.835 4.01630652849298e-06
10.89 3.68264563407472e-06
10.945 3.37670252982908e-06
11 3.09617481891877e-06
11.055 2.83895134294809e-06
11.11 2.60309629795145e-06
11.165 2.38683465805167e-06
11.22 2.18853883014669e-06
11.275 2.00671642118894e-06
11.33 1.83999897763823e-06
11.385 1.68713173239116e-06
11.44 1.54696413689692e-06
11.495 1.41844121608308e-06
11.55 1.30059561292017e-06
11.605 1.1925403419297e-06
11.66 1.09346209448977e-06
11.715 1.00261510776916e-06
11.77 9.19315574893343e-07
11.825 8.42936496017936e-07
11.88 7.72902958503891e-07
11.935 7.08687795425149e-07
11.99 6.4980763815673e-07
12.045 5.95819281077799e-07
12.1 5.46316322632572e-07
12.155 5.00926123411587e-07
12.21 4.5930701594022e-07
12.265 4.21145695835021e-07
12.32 3.86154900421214e-07
12.375 3.54071218678416e-07
12.43 3.24653136783572e-07
12.485 2.97679196648809e-07
12.54 2.72946334500841e-07
12.595 2.50268362634819e-07
12.65 2.29474559271782e-07
12.705 2.10408387928841e-07
12.76 1.92926313237156e-07
12.815 1.76896726703611e-07
12.87 1.62198950889979e-07
12.925 1.48722340347394e-07
12.98 1.36365435742781e-07
13.035 1.25035204940671e-07
13.09 1.14646355359878e-07
13.145 1.05120670357453e-07
13.2 9.63864316455835e-08
13.255 8.83778902103902e-08
13.31 8.10347496571751e-08
13.365 7.4301720698103e-08
13.42 6.81281188457293e-08
13.475 6.24674627363302e-08
13.53 5.72771341274943e-08
13.585 5.25180558245957e-08
13.64 4.81543912189403e-08
13.695 4.4153292561543e-08
13.75 4.04846381353608e-08
13.805 3.71208027172624e-08
13.86 3.40364610621938e-08
13.915 3.12083882682184e-08
13.97 2.86152989779483e-08
14.025 2.62376655457154e-08
14.08 2.40575838563977e-08
14.135 2.20586398511898e-08
14.19 2.0225791035485e-08
14.245 1.85452338885947e-08
14.3 1.70043099464142e-08
14.355 1.55914172716675e-08
14.41 1.4295921842036e-08
14.465 1.31080696226263e-08
14.52 1.20189133819059e-08
14.575 1.10202479076341e-08
14.63 1.01045699185407e-08
14.685 9.26497640566873e-09
14.74 8.49514315757306e-09
14.795 7.78927356651611e-09
14.85 7.14205528741395e-09
14.905 6.5486145451127e-09
14.96 6.0044839757145e-09
15.015 5.50556719390896e-09
15.07 5.04810321715018e-09
15.125 4.62864951854849e-09
15.18 4.24405048107295e-09
15.235 3.89140489312186e-09
15.29 3.5680646249464e-09
15.345 3.27158852055665e-09
15.4 2.99974590664358e-09
15.455 2.75049097605018e-09
15.51 2.52194778229743e-09
15.565 2.31239585975858e-09
15.62 2.12025503998921e-09
15.675 1.94407900614456e-09
15.73 1.78254095630458e-09
15.785 1.63442811438816e-09
15.84 1.49862086648382e-09
15.895 1.37409694822536e-09
15.95 1.25992026842893e-09
16.005 1.15523072834294e-09
16.06 1.05924090366324e-09
16.115 9.7122677538388e-10
16.17 8.90525676696139e-10
16.225 8.16531534928972e-10
16.28 7.48683767491364e-10
16.335 6.8647424907724e-10
16.39 6.29433419048989e-10
16.445 5.7713193313828e-10
16.5 5.29176047964013e-10
16.555 4.85205485725329e-10
16.61 4.44888712511456e-10
16.665 4.07921374122872e-10
16.72 3.74028141768275e-10
16.775 3.42948000319386e-10
16.83 3.144525835203e-10
16.885 2.88323388541522e-10
16.94 2.64364871228983e-10
16.995 2.42399139439849e-10
17.05 2.2225623522015e-10
17.105 2.03790123861173e-10
17.16 1.86855944532999e-10
17.215 1.71329341604978e-10
17.27 1.57093698753113e-10
17.325 1.44039852812836e-10
17.38 1.32072356851695e-10
17.435 1.21096259199025e-10
17.49 1.11036515190803e-10
17.545 1.01807448184588e-10
17.6 9.33491494180659e-11
17.655 8.55902447318934e-11
17.71 7.84786637060302e-11
17.765 7.19570052650777e-11
17.82 6.59799856896453e-11
17.875 6.05012472728096e-11
17.93 5.54712227073345e-11
17.985 5.08577402705728e-11
18.04 4.66370303194652e-11
18.095 4.27643481281023e-11
18.15 3.9209988543662e-11
18.205 3.59571004820041e-11
18.26 3.29590651127055e-11
18.315 3.02216549639501e-11
18.37 2.77079805664709e-11
18.425 2.54213861128478e-11
18.48 2.32986799502585e-11
18.535 2.13582758557817e-11
18.59 1.95822863979134e-11
18.645 1.79573225376418e-11
18.7 1.64766395559638e-11
18.755 1.51075647318981e-11
18.81 1.38349324278247e-11
18.865 1.2690080688433e-11
18.92 1.16477402410076e-11
18.975 1.06583843232231e-11
19.03 9.80435244584649e-12
19.085 8.95715292709235e-12
19.14 8.23158668499341e-12
19.195 7.54350547404919e-12
19.25 6.8959506117173e-12
19.305 6.36389696351032e-12
19.36 5.81633957514731e-12
19.415 5.3009879932223e-12
19.47 4.87601334917811e-12
19.525 4.52593245859284e-12
19.58 4.10462469364305e-12
19.635 3.71455702050878e-12
19.69 3.38952921616079e-12
19.745 3.11920442010615e-12
19.8 2.89258959016305e-12
19.855 2.70356345388423e-12
19.91 2.37758003028081e-12
19.965 2.10446717999031e-12
20.02 1.87978938028993e-12
20.075 1.68868314624121e-12
20.13 1.51959750566583e-12
20.185 1.3705493277788e-12
20.24 1.23827898856621e-12
20.295 1.11891688354982e-12
20.35 1.01197069581548e-12
20.405 9.15523658745991e-13
20.46 8.22840251831311e-13
20.515 5.70426799297367e-13
20.57 3.53649364326145e-13
20.625 1.6719673811375e-13
20.68 5.08185371481016e-15
20.735 -1.36314851401309e-13
20.79 -2.59341357547463e-13
20.845 -3.67361359254716e-13
20.9 -4.62901456544107e-13
20.955 -5.46757304130709e-13
21.01 -6.20539331041085e-13
21.065 -6.85762816736902e-13
21.12 -7.43857991807151e-13
21.175 -7.94914645438367e-13
21.23 -8.40876116010502e-13
21.285 -8.81089079635702e-13
21.34 -9.17092130794577e-13
21.395 -9.49435311411704e-13
21.45 -9.78000928288521e-13
21.505 -1.00359662310278e-12
21.56 -1.02606296210996e-12
21.615 -1.04649520130418e-12
21.67 -1.06468817669977e-12
21.725 -1.08074952608443e-12
21.78 -1.09509237435244e-12
21.835 -1.10812322340114e-12
21.89 -1.11958968090865e-12
21.945 -1.12987778773738e-12
22 -1.13904919917998e-12
22.055 -1.14747250141054e-12
22.11 -1.1548698753173e-12
22.165 -1.16097237616441e-12
22.22 -1.16740549912812e-12
22.275 -1.17228643125339e-12
22.33 -1.17692405517971e-12
22.385 -1.18134618565726e-12
22.44 -1.18493171265514e-12
22.495 -1.18897669768271e-12
22.55 -1.19158758869909e-12
22.605 -1.1943833050086e-12
22.66 -1.19673350152184e-12
22.715 -1.19897600645511e-12
22.77 -1.20080315296683e-12
22.825 -1.20253440826154e-12
22.88 -1.20417788635066e-12
22.935 -1.20543585594907e-12
22.99 -1.20725816570639e-12
23.045 -1.20774965438677e-12
23.1 -1.20883695500357e-12
23.155 -1.2101759246873e-12
23.21 -1.21084654299112e-12
23.265 -1.21117158277629e-12
23.32 -1.21208106282957e-12
23.375 -1.21265118151784e-12
23.43 -1.21320601877712e-12
23.485 -1.21342013534915e-12
23.54 -1.2142400747273e-12
23.595 -1.21439876189864e-12
23.65 -1.21486610187919e-12
23.705 -1.21499706620447e-12
23.76 -1.21512803052975e-12
23.815 -1.2155586282236e-12
23.87 -1.21566187407678e-12
23.925 -1.21576511992995e-12
23.98 -1.21648941194965e-12
24.035 -1.21653724589472e-12
24.09 -1.21658507983978e-12
24.145 -1.21663291378485e-12
24.2 -1.21668074772991e-12
24.255 -1.21672858167498e-12
24.31 -1.21677641562005e-12
24.365 -1.21682424956511e-12
24.42 -1.21716381751151e-12
24.475 -1.21718394610033e-12
24.53 -1.21720407468914e-12
24.585 -1.21722420327796e-12
24.64 -1.21724433186677e-12
24.695 -1.21726446045559e-12
24.75 -1.2172845890444e-12
24.805 -1.21730471763322e-12
24.86 -1.21732484622203e-12
24.915 -1.21734497481084e-12
24.97 -1.21736510339966e-12
25.025 -1.21738523198847e-12
25.08 -1.21740536057729e-12
25.135 -1.2174254891661e-12
25.19 -1.21744561775492e-12
25.245 -1.21746574634373e-12
25.3 -1.21748587493255e-12
25.355 -1.21782519101207e-12
25.41 -1.21784531960089e-12
25.465 -1.2178654481897e-12
25.52 -1.21788557677852e-12
25.575 -1.21790570536733e-12
25.63 -1.21792583395615e-12
25.685 -1.21794596254496e-12
25.74 -1.21796609113378e-12
25.795 -1.21798621972259e-12
25.85 -1.2180063483114e-12
25.905 -1.21802647690022e-12
25.96 -1.21804660548903e-12
26.015 -1.21806673407785e-12
26.07 -1.21808686266666e-12
26.125 -1.21810699125548e-12
26.18 -1.21812711984429e-12
26.235 -1.21814724843311e-12
26.29 -1.21880203328018e-12
26.345 -1.21880203627092e-12
26.4 -1.21816361535035e-12
26.455 -1.21816360156409e-12
26.51 -1.21816360001401e-12
26.565 -1.21880206631731e-12
26.62 -1.21816365411732e-12
26.675 -1.2188020449308e-12
26.73 -1.21816361858418e-12
26.785 -1.21880205732487e-12
26.84 -1.21816364115066e-12
26.895 -1.21880205338953e-12
26.95 -1.21880205094331e-12
27.005 -1.21816361706013e-12
27.06 -1.21880206212158e-12
27.115 -1.21880204443582e-12
27.17 -1.21816365019055e-12
27.225 -1.21816361554777e-12
27.28 -1.21816365322344e-12
27.335 -1.21816365017625e-12
27.39 -1.21880207054736e-12
27.445 -1.21880205277036e-12
27.5 -1.21880206236445e-12
27.555 -1.21816361408502e-12
27.61 -1.21816365043874e-12
27.665 -1.218802062393e-12
27.72 -1.21816361653742e-12
27.775 -1.21816363206952e-12
27.83 -1.21816362659638e-12
27.885 -1.21880206961959e-12
27.94 -1.21816362898274e-12
27.995 -1.21816362575575e-12
28.05 -1.21880205500426e-12
28.105 -1.21880206147382e-12
28.16 -1.21816364094809e-12
28.215 -1.21816364022197e-12
28.27 -1.21880205569983e-12
28.325 -1.21880203337667e-12
28.38 -1.21880204590026e-12
28.435 -1.21816361474615e-12
28.49 -1.2188020637152e-12
28.545 -1.2188020640191e-12
28.6 -1.21816361345706e-12
28.655 -1.21880203640156e-12
28.71 -1.21816362960854e-12
28.765 -1.21816361703805e-12
28.82 -1.21816362213135e-12
28.875 -1.21816364344096e-12
28.93 -1.2188020546167e-12
28.985 -1.21816362876435e-12
29.04 -1.21880206614026e-12
29.095 -1.21880203931377e-12
29.15 -1.21816364806334e-12
29.205 -1.21816364148157e-12
29.26 -1.2181636437884e-12
29.315 -1.21816365425005e-12
29.37 -1.21880204717283e-12
29.425 -1.21880207197747e-12
29.48 -1.21816362736812e-12
29.535 -1.21880203922401e-12
29.59 -1.21880208139484e-12
29.645 -1.21816365271441e-12
29.7 -1.21880207918011e-12
29.755 -1.21880203402377e-12
29.81 -1.21816361763332e-12
29.865 -1.21880205537048e-12
29.92 -1.21816364557047e-12
29.975 -1.21816361364282e-12
};
\addlegendentry{$u_{\min}$}
\addplot [semithick, blue]
table {%
0 -1.0
29.9899 -1.0
};
\addlegendentry{$\pi(x)$}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -1
0.055 -1
0.11 -1
0.165 -1
0.22 -1
0.275 -1
0.33 -1
0.385 -0.942584794777222
0.44 -0.859078966853583
0.495 -0.787549615786815
0.55 -0.725314319923682
0.605 -0.670355262504877
0.66 -0.62112165514552
0.715 -0.576401743628953
0.77 -0.535237036542453
0.825 -0.496863101892055
0.88 -0.460667604037638
0.935 -0.426159826936928
0.99 -0.392948026198433
1.045 -0.360722223864778
1.1 -0.329240853738859
1.155 -0.298320173743701
1.21 -0.267825695284122
1.265 -0.237665102686467
1.32 -0.207782287780426
1.375 -0.178152229904535
1.43 -0.148776525512553
1.485 -0.119679424135369
1.54 -0.0909042653122505
1.595 -0.0625102386762562
1.65 -0.0345694096797791
1.705 -0.00716396856379655
1.76 0.0196163284337009
1.815 0.0456765479380789
1.87 0.0709188139417828
1.925 0.0952443982318672
1.98 0.118555672793086
2.035 0.14075792681005
2.09 0.161761048079446
2.145 0.181481066323785
2.2 0.199841553995408
2.255 0.216774878636284
2.31 0.23222329970644
2.365 0.246139902028663
2.42 0.258489357651986
2.475 0.26924850805825
2.53 0.278406759274693
2.585 0.285966283660348
2.64 0.291942023942265
2.695 0.29636149750694
2.75 0.29926440199126
2.805 0.300702026816427
2.86 0.300736479374711
2.915 0.299439738971912
2.97 0.296892556162097
3.025 0.293183219558991
3.08 0.288406216316892
3.135 0.282660815978308
3.19 0.276049610031876
3.245 0.268677041092092
3.3 0.2606479559383
3.355 0.252066215645627
3.41 0.243033393705875
3.465 0.233647589464625
3.52 0.224002379574055
3.575 0.21418592473489
3.63 0.204280243083382
3.685 0.194360655504188
3.74 0.184495402247199
3.795 0.174745424795601
3.85 0.165164302220938
3.905 0.15579832744678
3.96 0.146686706029558
4.015 0.137861858280366
4.07 0.129349804755497
4.125 0.121170615240422
4.18 0.113338902206776
4.235 0.105864341175546
4.29 0.0987522023053177
4.345 0.092003879679557
4.4 0.0856174070452927
4.455 0.0795879510313608
4.51 0.0739082750488857
4.565 0.0685691690755167
4.62 0.0635598423006096
4.675 0.0588682771337685
4.73 0.0544815443466704
4.785 0.0503860801331907
4.84 0.0465679266534273
4.895 0.0430129381954565
4.95 0.0397069554732111
5.005 0.0366359508073828
5.06 0.0337861470375502
5.115 0.0311441130141133
5.17 0.0286968384419708
5.225 0.0264317907149947
5.28 0.0243369562089191
5.335 0.022400868305113
5.39 0.0206126242100963
5.445 0.0189618924249799
5.5 0.0174389125122711
5.555 0.0160344886089657
5.61 0.014739977948829
5.665 0.0135472754844666
5.72 0.0124487955429061
5.775 0.0114374513070669
5.83 0.0105066327893233
5.885 0.00965018385221125
5.94 0.00886237873363358
5.995 0.00813789844947999
6.05 0.00747180737331956
6.105 0.00685953023054453
6.16 0.00629682969110833
6.215 0.00577978470031726
6.27 0.00530476964957764
6.325 0.00486843445788489
6.38 0.00446768560922458
6.435 0.00409966816999454
6.49 0.00376174879386229
6.545 0.00345149970782688
6.6 0.00316668366280154
6.655 0.0029052398238394
6.71 0.00266527056898749
6.765 0.00244502916143245
6.82 0.00224290825635158
6.875 0.00205742920219165
6.93 0.00188723209484739
6.985 0.00173106654314356
7.04 0.00158778310414102
7.095 0.00145632534761824
7.15 0.00133572251021272
7.205 0.00122508270089759
7.26 0.00112358662114115
7.315 0.00103048176468855
7.37 0.000945077063626801
7.425 0.00086673794913901
7.48 0.000794881797184702
7.535 0.000728973731042657
7.59 0.000668522754423724
7.645 0.000613078190472157
7.7 0.00056222640360624
7.755 0.000515587782769711
7.81 0.00047281396600603
7.865 0.000433585287760467
7.92 0.000397608431654813
7.975 0.000364614272621407
8.03 0.000334355893572919
8.085 0.000306606762835109
8.14 0.00028115905958373
8.195 0.000257822135537638
8.25 0.000236421101999214
8.305 0.000216795532226841
8.36 0.000198798269862974
8.415 0.000182294334871902
8.47 0.000167159919106995
8.525 0.000153281464289705
8.58 0.000140554815622065
8.635 0.000128884445017577
8.69 0.000118182738157148
8.745 0.000108369340254991
8.8 9.93705556904393e-05
8.855 9.11187971392852e-05
8.91 8.35520800842696e-05
8.965 7.66135590808078e-05
9.02 7.02511022704158e-05
9.075 6.44169010407489e-05
9.13 5.90671119318509e-05
9.185 5.41615281436162e-05
9.24 4.96632782140901e-05
9.295 4.55385495933046e-05
9.35 4.17563350914364e-05
9.405 3.82882003373805e-05
9.46 3.5108070461651e-05
9.515 3.21920344313904e-05
9.57 2.9518165623357e-05
9.625 2.7066357241612e-05
9.68 2.4818171341457e-05
9.735 2.27567004232919e-05
9.79 2.08664404420764e-05
9.845 1.91331743957175e-05
9.9 1.75438654909513e-05
9.955 1.60865592437177e-05
10.01 1.47502936504883e-05
10.065 1.3525016827568e-05
10.12 1.24015114728057e-05
10.175 1.13713255873889e-05
10.23 1.04267089688266e-05
10.285 9.5605549502154e-06
10.34 8.76634697856055e-06
10.395 8.03810962377572e-06
10.45 7.37036367125252e-06
10.505 6.75808489543482e-06
10.56 6.1966663160446e-06
10.615 5.68188354084455e-06
10.67 5.20986300022843e-06
10.725 4.77705282806003e-06
10.78 4.38019613673018e-06
10.835 4.01630652737456e-06
10.89 3.68264563295628e-06
10.945 3.37670252871064e-06
11 3.09617481780033e-06
11.055 2.83895134182966e-06
11.11 2.60309629683302e-06
11.165 2.38683465693324e-06
11.22 2.18853882902826e-06
11.275 2.00671642007051e-06
11.33 1.83999897651981e-06
11.385 1.68713173127274e-06
11.44 1.54696413577849e-06
11.495 1.41844121496465e-06
11.55 1.30059561180174e-06
11.605 1.19254034081127e-06
11.66 1.09346209337134e-06
11.715 1.00261510665074e-06
11.77 9.19315573774915e-07
11.825 8.42936494899508e-07
11.88 7.72902957385464e-07
11.935 7.0868779430672e-07
11.99 6.49807637038299e-07
12.045 5.9581927995937e-07
12.1 5.46316321514141e-07
12.155 5.00926122293155e-07
12.21 4.59307014821789e-07
12.265 4.2114569471659e-07
12.32 3.86154899302784e-07
12.375 3.54071217559986e-07
12.43 3.24653135665142e-07
12.485 2.97679195530379e-07
12.54 2.72946333382411e-07
12.595 2.50268361516388e-07
12.65 2.29474558153352e-07
12.705 2.10408386810411e-07
12.76 1.92926312118726e-07
12.815 1.76896725585181e-07
12.87 1.62198949771549e-07
12.925 1.48722339228964e-07
12.98 1.36365434624352e-07
13.035 1.25035203822242e-07
13.09 1.14646354241448e-07
13.145 1.05120669239023e-07
13.2 9.63864305271535e-08
13.255 8.83778890919602e-08
13.31 8.10347485387452e-08
13.365 7.43017195796731e-08
13.42 6.81281177272997e-08
13.475 6.24674616179005e-08
13.53 5.72771330090646e-08
13.585 5.25180547061659e-08
13.64 4.81543901005103e-08
13.695 4.41532914431131e-08
13.75 4.04846370169308e-08
13.805 3.71208015988324e-08
13.86 3.40364599437638e-08
13.915 3.12083871497883e-08
13.97 2.86152978595183e-08
14.025 2.62376644272853e-08
14.08 2.40575827379676e-08
14.135 2.20586387327597e-08
14.19 2.02257899170549e-08
14.245 1.85452327701645e-08
14.3 1.70043088279841e-08
14.355 1.55914161532374e-08
14.41 1.4295920723606e-08
14.465 1.31080685041962e-08
14.52 1.20189122634758e-08
14.575 1.10202467892041e-08
14.63 1.01045688001106e-08
14.685 9.26497528723866e-09
14.74 8.495142039143e-09
14.795 7.78927244808604e-09
14.85 7.14205416898387e-09
14.905 6.54861342668262e-09
14.96 6.00448285728442e-09
15.015 5.50556607547889e-09
15.07 5.0481020987201e-09
15.125 4.62864840011841e-09
15.18 4.24404936264287e-09
15.235 3.89140377469178e-09
15.29 3.56806350651631e-09
15.345 3.27158740212656e-09
15.4 2.99974478821351e-09
15.455 2.75048985762011e-09
15.51 2.52194666386735e-09
15.565 2.3123947413285e-09
15.62 2.12025392155914e-09
15.675 1.94407788771448e-09
15.73 1.78253983787451e-09
15.785 1.63442699595808e-09
15.84 1.49861974805374e-09
15.895 1.37409582979528e-09
15.95 1.25991914999886e-09
16.005 1.15522960991287e-09
16.06 1.05923978523317e-09
16.115 9.71225656953808e-10
16.17 8.90524558266066e-10
16.225 8.16530416498901e-10
16.28 7.48682649061292e-10
16.335 6.8647313064717e-10
16.39 6.29432300618918e-10
16.445 5.77130814708211e-10
16.5 5.29174929533943e-10
16.555 4.85204367295258e-10
16.61 4.44887594081385e-10
16.665 4.07920255692801e-10
16.72 3.74027023338204e-10
16.775 3.42946881889315e-10
16.83 3.14451465090228e-10
16.885 2.88322270111449e-10
16.94 2.64363752798911e-10
16.995 2.42398021009777e-10
17.05 2.22255116790078e-10
17.105 2.03789005431101e-10
17.16 1.86854826102927e-10
17.215 1.71328223174906e-10
17.27 1.57092580323041e-10
17.325 1.44038734382764e-10
17.38 1.32071238421622e-10
17.435 1.21095140768952e-10
17.49 1.11035396760731e-10
17.545 1.01806329754515e-10
17.6 9.33480309879932e-11
17.655 8.55891263018209e-11
17.71 7.84775452759579e-11
17.765 7.19558868350055e-11
17.82 6.59788672595728e-11
17.875 6.05001288427374e-11
17.93 5.54701042772623e-11
17.985 5.08566218405006e-11
18.04 4.66359118893929e-11
18.095 4.27632296980301e-11
18.15 3.92088701135899e-11
18.205 3.5955982051932e-11
18.26 3.29579466826333e-11
18.315 3.02205365338779e-11
18.37 2.77068621363987e-11
18.425 2.54202676827756e-11
18.48 2.32975615201863e-11
18.535 2.13571574257095e-11
18.59 1.95811679678412e-11
18.645 1.79562041075696e-11
18.7 1.64755211258916e-11
18.755 1.5106446301826e-11
18.81 1.38338139977525e-11
18.865 1.26889622583608e-11
18.92 1.16466218109354e-11
18.975 1.06572658931509e-11
19.03 9.80323401577433e-12
19.085 8.95603449702022e-12
19.14 8.23046825492128e-12
19.195 7.54238704397705e-12
19.25 6.89483218164519e-12
19.305 6.36310424512859e-12
19.36 5.81801795337862e-12
19.415 5.31042516751588e-12
19.47 4.8939640052124e-12
19.525 4.55223444292143e-12
19.58 4.13297519020571e-12
19.635 3.76291542343923e-12
19.69 3.46286996801052e-12
19.745 3.2152606562401e-12
19.8 3.00648242073754e-12
19.855 2.8317807244167e-12
19.91 2.50761510189267e-12
19.965 2.23539999917031e-12
20.02 2.01215140711876e-12
20.075 1.89421461911982e-12
20.13 1.78540101591584e-12
20.185 1.69103332382715e-12
20.24 1.61759787890542e-12
20.295 1.55408854698525e-12
20.35 1.49356434126041e-12
20.405 1.44356626716386e-12
20.46 1.38678419209079e-12
20.515 1.18566485448543e-12
20.57 1.02001104608587e-12
20.625 8.82938698486429e-13
20.68 7.67562706430863e-13
20.735 6.69472245191718e-13
20.79 5.86482128826972e-13
20.845 5.15036859253546e-13
20.9 4.52781944995824e-13
20.955 3.9920872211163e-13
21.01 3.52931689924917e-13
21.065 3.12555761831184e-13
21.12 2.76789042389057e-13
21.175 2.4595016247519e-13
21.23 2.18151909964689e-13
21.285 1.94213533657458e-13
21.34 1.72917639181782e-13
21.395 1.53744892874192e-13
21.45 1.37004097734979e-13
21.505 1.22026305112628e-13
21.56 1.09085037114394e-13
21.615 9.7203755864046e-14
21.67 8.66706737791337e-14
21.725 7.74873113765463e-14
21.78 6.93225627376875e-14
21.835 6.18354818016478e-14
21.89 5.53212258844401e-14
21.945 4.94680774300977e-14
22 4.42864072935244e-14
22.055 3.94253695185102e-14
22.11 3.52282108502185e-14
22.165 3.19991592988958e-14
22.22 2.8130656912863e-14
22.275 2.55556270721594e-14
22.33 2.29829300474653e-14
22.385 2.04087896431109e-14
22.44 1.84813416913435e-14
22.495 1.59140222090179e-14
22.55 1.46323517071754e-14
22.605 1.30297916514858e-14
22.66 1.17470767849109e-14
22.715 1.0464968961718e-14
22.77 9.5041548988177e-15
22.825 8.54364399595594e-15
22.88 7.58343615747793e-15
22.935 6.9427187784734e-15
22.99 5.66387893949989e-15
23.045 5.66387893949989e-15
23.1 5.02461034229021e-15
23.155 4.0655632035599e-15
23.21 3.74573427056229e-15
23.265 3.74573427056229e-15
23.32 3.10676830770756e-15
23.375 2.78709064811464e-15
23.43 2.46746342551109e-15
23.485 2.46746342551109e-15
23.54 1.82869914122577e-15
23.595 1.82869914122577e-15
23.65 1.5092231283824e-15
23.705 1.5092231283824e-15
23.76 1.5092231283824e-15
23.815 1.18979752071378e-15
23.87 1.18979752071378e-15
23.925 1.18979752071378e-15
23.98 5.51234819553543e-16
24.035 5.51234819553543e-16
24.09 5.51234819553543e-16
24.145 5.51234819553543e-16
24.2 5.51234819553543e-16
24.255 5.51234819553543e-16
24.31 5.51234819553543e-16
24.365 5.51234819553543e-16
24.42 2.31960358030796e-16
24.475 2.31960358030796e-16
24.53 2.31960358030796e-16
24.585 2.31960358030796e-16
24.64 2.31960358030796e-16
24.695 2.31960358030796e-16
24.75 2.31960358030796e-16
24.805 2.31960358030796e-16
24.86 2.31960358030796e-16
24.915 2.31960358030796e-16
24.97 2.31960358030796e-16
25.025 2.31960358030796e-16
25.08 2.31960358030796e-16
25.135 2.31960358030796e-16
25.19 2.31960358030796e-16
25.245 2.31960358030796e-16
25.3 2.31960358030796e-16
25.355 2.31960358030796e-16
25.41 2.31960358030796e-16
25.465 2.31960358030796e-16
25.52 2.31960358030796e-16
25.575 2.31960358030796e-16
25.63 2.31960358030796e-16
25.685 2.31960358030796e-16
25.74 2.31960358030796e-16
25.795 2.31960358030796e-16
25.85 2.31960358030796e-16
25.905 2.31960358030796e-16
25.96 2.31960358030796e-16
26.015 2.31960358030796e-16
26.07 2.31960358030796e-16
26.125 2.31960358030796e-16
26.18 2.31960358030796e-16
26.235 2.31960358030796e-16
26.29 -4.05438526717522e-16
26.345 -4.00087980135251e-16
26.4 2.43463542114151e-16
26.455 2.48365483510568e-16
26.51 2.53033796415515e-16
26.565 -3.80962602478291e-16
26.62 2.61667970838517e-16
26.675 -3.72770876966417e-16
26.73 2.69411964380138e-16
26.785 -3.65475681045723e-16
26.84 2.76276723236365e-16
26.895 -3.59023124736183e-16
26.95 -3.56096036318582e-16
27.005 2.8506812959265e-16
27.06 -3.50801825492446e-16
27.115 -3.48414634299788e-16
27.17 2.92230277425374e-16
27.225 2.94300802089842e-16
27.28 2.96219699825565e-16
27.335 2.98004179691448e-16
27.39 -3.38765920676358e-16
27.445 -3.37231330389542e-16
27.5 -3.3581193965793e-16
27.555 3.03928222683715e-16
27.61 3.05141114623062e-16
27.665 -3.32161456189775e-16
27.72 3.07300836236606e-16
27.775 3.08256473042842e-16
27.83 3.09138622714078e-16
27.885 -3.28474138402444e-16
27.94 3.10700933180959e-16
27.995 3.11391202691534e-16
28.05 -3.26398717115072e-16
28.105 -3.25813872883968e-16
28.16 3.13149674940261e-16
28.215 3.13644876070653e-16
28.27 -3.24324907171183e-16
28.325 -3.23905879226532e-16
28.38 -3.23521197205006e-16
28.435 3.15257923192106e-16
28.49 -3.22842695207058e-16
28.545 -3.22544106339383e-16
28.6 3.16155749423747e-16
28.655 -3.22017704648963e-16
28.71 3.16638775525985e-16
28.765 3.16851237707331e-16
28.82 3.1704616220991e-16
28.875 3.17224996680871e-16
28.93 -3.21035988065162e-16
28.985 3.17540126392502e-16
29.04 -3.20746916332777e-16
29.095 -3.20619828133541e-16
29.15 3.1792187418648e-16
29.205 3.18028796721159e-16
29.26 3.18126862389423e-16
29.315 3.18216804844892e-16
29.37 -3.20125903977042e-16
29.425 -3.20050256977448e-16
29.48 3.18444590103081e-16
29.535 -3.19917020140853e-16
29.59 -3.19858675912996e-16
29.645 3.18620273937921e-16
29.7 -3.19755914397606e-16
29.755 -3.1971075806342e-16
29.81 3.18755917693274e-16
29.865 -3.19631526242464e-16
29.92 3.18828574926879e-16
29.975 3.18860502582805e-16
};
\addlegendentry{$\pi_{\text{cert}}(x, \pi)$}

\end{groupplot}

% % Place the shared legends
% \path (current bounding box.north) node[anchor=north] 
% {\pgfplotslegendfromname{sharedlegend}};

\end{tikzpicture}


==> tikz/sim-state-10khz.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{green01280}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{groupplot}[group style={group size=2 by 1, 
vertical sep=0pt,
horizontal sep=40pt},
legend to name=sharedlegend-state,
legend style={
    at={(1.1,1.0)}, % Position the legend outside the groupplot
    anchor=north, 
    legend columns=-1 % Horizontal legend
  }
]

% Place legend at the top
\node[anchor=south] at (3.5,2.5) {\pgfplotslegendfromname{sharedlegend-state}};

% \begin{groupplot}[group style={group size=4 by 1, 
% vertical sep=0pt,
% horizontal sep=40pt}]

\nextgroupplot[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
ymin=-1.4, ymax=1.4,
ytick style={color=black}
]
\draw[draw=gray,fill=gray,opacity=0.4] (axis cs:0,0) ellipse (1 and 0.707106781186547);
\addplot [semithick, green01280, dash dot]
table {%
0 0
-2 0
};
\addlegendentry{$\set{D}_{\rho \neq 1}$}
\addplot [semithick, green01270, dash dot, forget plot]
table {%
0 0
2 0
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
0.5 0.3
};
\addplot [semithick, red]
table {%
0.5 0.3
0.5149875 0.245000000000006
0.526950000000001 0.190000000000012
0.535887500000002 0.135000000000018
0.541800000000003 0.080000000000018
0.544687500000004 0.0250000000000166
0.544550000000004 -0.0299999999999832
0.541387500000005 -0.0849999999999847
0.535200000000006 -0.139999999999984
0.525987500000007 -0.194999999999978
0.513750000000009 -0.249999999999972
0.49848750000001 -0.304999999999966
0.480201564454307 -0.35965682029379
0.459070741594804 -0.407285341281742
0.435535570017888 -0.447482802814639
0.409949811657171 -0.482085052048403
0.382587825019875 -0.512223891105707
0.353673016856351 -0.538655593791366
0.323393798176705 -0.561914250745449
0.291913366083945 -0.582392531368314
0.259376096303361 -0.600388096515382
0.225911925198592 -0.616132100678998
0.191639465754043 -0.62980763398747
0.156668287537377 -0.641562169240625
0.121100622834957 -0.651516259763864
0.0850326661112595 -0.65976979627069
0.0485555774120805 -0.666406619316248
0.0117562652885934 -0.671497991038532
-0.0252819976839249 -0.675105255212429
-0.0624790886185355 -0.677281906724636
-0.0997576492190557 -0.678075222812707
-0.137042780887453 -0.67752756338444
-0.174261804069405 -0.675677417526838
-0.211344069507948 -0.67256025260398
-0.248220811755836 -0.668209207863663
-0.284825037303811 -0.662655664167754
-0.321091441205078 -0.655929714007952
-0.356956347247137 -0.648060550497833
-0.392357667632823 -0.639076789962041
-0.427234878848354 -0.629006739677993
-0.461529010964689 -0.617878619990909
-0.495182648074103 -0.605720748226769
-0.528139937932338 -0.592561690433786
-0.560346609177182 -0.578430385892646
-0.591749994741487 -0.563356248478278
-0.622299060283887 -0.547369248278942
-0.651944436632503 -0.530499976344534
-0.680638455382899 -0.512779695017692
-0.708335186917247 -0.494240375979758
-0.73499048022204 -0.474914727907393
-0.760562003981339 -0.454836215480135
-0.785009288515858 -0.434039071407649
-0.808293768230219 -0.412558303172138
-0.830378824327501 -0.390429696336012
-0.851229827660295 -0.367689816603256
-0.870814181723287 -0.344376013446538
-0.889101365974411 -0.320526429205537
-0.906062979933997 -0.296180019471611
-0.921672788915492 -0.271376593970901
-0.935906772901889 -0.246156893406165
-0.948743181225964 -0.220562729744397
-0.960162597815708 -0.194637241957376
-0.970148025903704 -0.16842537292739
-0.978685009917054 -0.141974801953119
-0.985761833048969 -0.115337913912786
-0.991369884988309 -0.0885764782242246
-0.995504476431961 -0.0617750289981065
-0.998167178373409 -0.0350937448864585
-0.99937743386318 -0.00922993703036975
-0.999517621264248 -0.00096687706607302
-0.999567967470261 -0.000865763082198802
-0.999613049676377 -0.000775261216193228
-0.999653420128249 -0.000694250102970596
-0.999689572762293 -0.000621728418455139
-0.999721949437445 -0.00055680169894923
-0.999750945485657 -0.000498670691794673
-0.999776914658785 -0.000446621025619329
-0.999800173539907 -0.000400014040679603
-0.999821005479001 -0.000358278641064754
-0.999839664105817 -0.000320904048565376
-0.999856376466552 -0.000287433353484305
-0.999871345825625 -0.000257457770717693
-0.999884754169073 -0.000230611520849185
-0.999896764441936 -0.000206567265771277
-0.999907522548437 -0.000185032036685221
-0.999917159140456 -0.000165743599867616
-0.999925791217039 -0.000148467211792005
-0.999933523555165 -0.000132992720911862
-0.99994044998976 -0.000119131978255224
-0.999946654559007 -0.000106716523280278
-0.999952212529262 -9.55955152013781e-05
-0.99995719131233 -8.56338833433795e-05
-0.999961651286479 -7.67106730153274e-05
-0.99996564653138 -6.87175659387333e-05
-0.999969225486036 -6.15575566202135e-05
-0.999972431537811 -5.51437680686907e-05
-0.999975303549819 -4.93983920167215e-05
-0.999977876333133 -4.42517405068313e-05
-0.999980181069631 -3.96413969793419e-05
-0.999982245690644 -3.55114564149972e-05
-0.999984095216034 -3.18118451001081e-05
-0.999985752057859 -2.84977116514865e-05
-0.999987236292336 -2.55288817525331e-05
-0.999988583956956 -3.23285221993497e-05
-0.999989958565498 -3.60786606464572e-05
-0.999991295096516 -2.07213760563096e-05
-0.999993115628387 -3.46878666404707e-06
-0.999995526560675 -5.37078512963876e-05
-0.999997606744783 -5.30220286791667e-05
-0.99999961900528 -8.18254020167182e-05
-1.00000105912295 -8.25207974620396e-05
-1.00000217793058 -1.17653326237103e-05
-1.00000315866077 6.49801165265415e-06
-1.00000408556538 0.0001237172429412
-1.00000487925977 1.68035903238986e-05
-1.00000536227842 1.73909093520575e-06
-1.00000612201837 2.99873689044232e-05
-1.00000675301742 5.33579994782776e-05
-1.00000736667886 -9.04559518477765e-05
-1.00000790489324 2.62619946909508e-05
-1.00000850554596 4.25813926776487e-05
-1.00000886572684 1.69119986371649e-05
-1.00000890173967 -8.21135226917052e-06
-1.00000934452593 2.5402252018699e-05
-1.00001005074242 7.89326191970639e-05
-1.00001068758871 -4.70687059373203e-05
-1.00001159721586 -6.96270497578256e-05
-1.00001235553423 -5.17073144033964e-05
-1.00001286627737 -6.28330576438383e-05
-1.00001350347556 -3.81358586067395e-05
-1.0000140431173 8.10308493732242e-05
-1.00001446829477 3.56686814110904e-05
-1.00001495584706 8.2908194702336e-07
-1.00001559043184 -5.58419692258331e-05
-1.00001612123265 1.38926785374597e-06
-1.00001641971555 -1.1258390570077e-07
-1.00001691587448 -3.80771011558529e-05
-1.00001752649663 -7.08328742366099e-05
-1.0000179633562 2.90415238224479e-05
-1.00001845953423 5.15508871259248e-06
-1.00001895556031 -9.67484472520679e-05
-1.00001921427778 -1.31038264263745e-05
-1.00001942148602 1.26764884652723e-05
-1.00001977639089 -4.19760215509125e-05
-1.00002011520998 -8.43460566201528e-05
-1.00002050924618 -7.80407231100539e-05
-1.00002092224426 -4.39466093445637e-05
-1.00002123139491 1.60677971103628e-05
-1.00002149014021 6.79983297521604e-05
-1.00002150345326 -8.45934421595113e-05
-1.0000216372028 -0.000105579448777998
-1.0000217734434 0.000124961772643298
-1.00002193806035 -5.70939357119973e-06
-1.00002230368207 -6.28847914571789e-05
-1.00002269576682 9.79176085601607e-05
-1.00002278737905 6.91576193589047e-05
-1.00002289671483 -5.11397306481787e-06
-1.00002288635227 8.42190544972055e-05
-1.0000228214715 6.35969014495971e-05
-1.00002297343973 -0.000109444561013413
-1.00002307188265 -0.000104613754007488
-1.00002301527662 -3.48009348855995e-05
-1.00002320935909 -6.87499534162689e-05
-1.00002346704383 -1.50245631784632e-06
-1.00002365680012 -0.000103869074963528
-1.00002377806633 -1.5418069242763e-05
-1.00002381740959 8.05082025115385e-05
-1.00002385954219 7.57138459226916e-06
-1.00002376068213 5.06480354313595e-05
-1.00002405362672 -0.000105035546115801
-1.00002414272152 8.12668261065549e-05
-1.00002455446593 -2.07904995072393e-05
-1.00002485676317 -1.72138928137902e-05
-1.00002499694419 -3.5736368509075e-05
-1.0000251746255 -6.42711898981617e-07
-1.00002546647304 -2.76196889265523e-05
-1.00002551247171 -1.37983952092201e-05
-1.00002580881761 -2.30514321464155e-05
-1.00002621123078 0.00016408925686326
-1.00002633575621 -2.40520169790395e-05
-1.00002647054613 2.15324036768795e-05
-1.00002639491215 -2.77305037019091e-05
-1.00002673764735 -3.55729787060775e-05
-1.00002672945525 0.000115229879846616
-1.00002662191202 -0.00012329124509289
-1.00002643971043 -0.000153093213858232
-1.00002659254507 -8.11332973738628e-05
-1.00002680179402 0.000115670342101757
-1.00002705078653 -9.04756380760013e-05
-1.00002708237204 -3.22028313481026e-05
-1.00002717280645 5.61619716403992e-05
-1.00002736011617 5.15065707442109e-07
-1.00002775236037 -2.41856955620805e-05
-1.00002802796143 0.000129367484822857
-1.00002840517005 -8.0601886624158e-06
-1.0000287725454 -6.43928482968101e-05
-1.00002919054214 -7.90983553835031e-05
-1.0000297824623 3.65706501767885e-05
-1.00002999899964 -0.000110246750166056
-1.00003020570749 1.40938196719201e-05
-1.00003035061292 -1.21596603718315e-05
-1.00003038928511 2.99467831841074e-05
-1.00003080670118 5.13369398691525e-05
-1.00003115243421 8.01699113660022e-05
-1.00003139955441 -8.9361281879556e-05
-1.0000317681594 -6.751961722885e-05
-1.00003233979625 7.83161090135252e-05
-1.00003306249226 -7.23270302322966e-05
-1.00003370913436 -9.08624932088368e-05
-1.00003417825771 -1.30370912941396e-05
-1.00003464677543 5.5443050407972e-05
-1.00003518118139 -0.000110750181686135
-1.0000352396352 6.78393584739997e-05
-1.00003552440208 -0.000105419959098535
-1.00003610106035 -2.32630900062111e-05
-1.00003650793357 0.000103241184595684
-1.00003696876501 -0.000124457614853099
-1.00003783445379 -1.73717636119846e-05
-1.00003840778989 2.33580624965287e-05
-1.00003925647689 -2.19863585748124e-05
-1.00003990167404 3.47218167398944e-05
-1.00004058457156 0.000129239315144539
-1.00004154787213 0.000151809129581117
-1.00004266290729 -0.000104165202804632
-1.00004385770704 -0.000103443834782681
-1.00004540023816 7.20007298993654e-06
-1.00004689243711 -0.000101326069489654
-1.00004784364346 8.4300009730473e-05
-1.00004865079728 -1.38574029668267e-05
-1.00005010158191 -4.2445082008642e-06
-1.0000515053706 -3.97658650810517e-05
-1.00005261493118 2.5388863274349e-05
-1.00005355533838 -7.54469798239636e-05
-1.00005543482893 -8.43042047577886e-05
-1.00005718572049 -0.000101764925462423
-1.00005865659355 0.000100750849571079
-1.00006003622748 -4.49745660469271e-05
-1.00006132719246 0.000105731420124219
-1.00006283701959 -0.000114273137101834
-1.00006423461579 9.37958054336918e-06
-1.00006577839301 -5.38466728633943e-05
-1.00006780052168 2.38463240759198e-05
-1.00007007860313 4.70955895445659e-05
-1.00007254792667 -5.26710297553979e-05
-1.00007575158078 -0.000146855327052244
-1.00007849529261 6.70163398997897e-05
-1.00008092939831 -7.50463360498167e-06
-1.00008323080218 -0.000137392479593099
-1.00008545834244 7.87439043835122e-05
-1.0000877338585 -7.52560297077184e-05
-1.0000897809675 -0.000105021392864886
-1.00009168764883 -0.0001102814195052
-1.00009317028315 -6.47998309756364e-05
-1.00009488272062 -7.98709823244139e-06
-1.00009646072768 -0.000107494185100527
-1.00009822913988 0.00011179511087882
-1.00010029500511 -6.5290791930808e-05
-1.0001020280653 1.45875382953005e-05
-1.00010399104978 8.81464430623063e-05
-1.00010636521285 -0.000147989193649308
-1.00010872343268 -0.000167644655910123
-1.0001111970668 -9.37623482127129e-05
-1.00011354622467 -0.000106436062414419
-1.00011614202334 9.05551821714454e-06
-1.00011843795203 -9.51305993857238e-05
-1.00012095317053 1.17230368338665e-05
-1.00012369016142 1.30469352794141e-05
-1.00012679822486 -2.18219061505563e-05
-1.00012983316751 8.7636551145539e-05
-1.00013318913136 -9.40132810265903e-05
-1.00013631378991 3.92042815556995e-05
-1.00013971569702 -0.000155771107074368
-1.00014318046966 -0.000105051602641709
-1.00014693789446 -0.000144459927158209
-1.00015082748513 -9.80722711862651e-05
-1.00015468925068 -0.000114461712803901
-1.00015852425952 -8.24822625185119e-05
-1.00016277073976 9.57242640257052e-06
-1.00016701127824 3.72302299107829e-05
-1.00017160084226 -1.05692071823198e-05
-1.00017618511661 -2.56903607495682e-05
-1.00018067538758 -0.000191291084123233
-1.00018543452393 -0.000109916563554757
-1.00019009010306 -0.000175288697468551
-1.00019494330216 -0.00021537173813257
-1.00019973786191 4.24987961356053e-05
-1.00020509433627 -7.5579595567216e-05
-1.00021026708815 -0.000163053569443277
-1.00021619158138 -6.9041270682429e-05
-1.0002221562629 -7.83538823173921e-05
-1.00022855912078 -8.38940396128938e-05
-1.00023481141408 -0.000105264023910973
-1.00024110573227 -0.00022368405637667
-1.00024769083515 -0.000100311752088401
-1.00025440578827 -0.000221221569645443
-1.00026157438608 -4.60702411749002e-05
-1.00026849587999 -4.17567782335498e-05
-1.00027614457022 -0.000145030208636782
-1.00028359113753 -0.000201997681597734
-1.0002912338436 -5.99770250028664e-05
-1.00029941412963 -0.000216721047134091
-1.00030763058054 -0.000180333510429661
-1.00031619384923 -0.000106090729815806
-1.00032525625528 -0.000215834921593755
-1.00033459282244 -0.00014955129682062
-1.0003441615289 -0.000119836251307591
-1.00035409043673 -0.000285620441104305
-1.00036472763355 -0.000269776371056369
-1.00037537822023 -0.000235495600626455
-1.00038675685335 -0.000261021325530785
-1.00039787499313 -0.000185853043362385
-1.00040982744803 -0.000281953074280528
-1.00042230829964 -0.000114536570510814
-1.0004349611205 -0.000373725053840882
-1.00044816395418 -0.000365948316374063
-1.00046221213727 -0.000117253229784128
-1.00047652607652 -0.00036465836676342
-1.0004913267524 -0.00020690573086845
-1.00050657669161 -0.000139504048890048
-1.00052228918845 -0.000195800834616725
-1.0005389452701 -0.000263757792763209
-1.00055587497274 -0.000190889757249619
-1.00057364549402 -0.00027893581188203
-1.00059211047724 -0.000321702992291758
-1.00061109223669 -0.000423087505192702
-1.0006306626436 -0.000362159364589082
-1.00065123897464 -0.00048055795618641
-1.00067236640982 -0.000359426926937952
-1.0006946588755 -0.000488907706238953
-1.00071730329004 -0.00045555003002436
-1.00074060401055 -0.000505123042286131
-1.00076441839744 -0.000519460939732433
-1.00078956913239 -0.000548814996986796
-1.00081545680798 -0.00037679813227402
-1.00084236159031 -0.000496431508591006
-1.00087043730804 -0.000390531757457777
-1.00089910354719 -0.000519341369511635
-1.00092903561065 -0.000441248721804949
-1.00096025659724 -0.000442370467577501
-1.0009926219593 -0.000684632472808374
-1.00102604657082 -0.00049607963877233
-1.00106068639724 -0.000550406237986793
-1.00109627367434 -0.000663529133700204
-1.0011336525043 -0.000713444814362332
-1.00117253192353 -0.000783034851644826
-1.00121290368436 -0.000837277213155897
-1.00125490089462 -0.000915600725194929
-1.00129813229728 -0.000797240732493215
-1.00134311142014 -0.000701551958064434
-1.00138958598953 -0.000788269997669921
-1.0014379230956 -0.000902560430957341
-1.00148809574033 -0.000997161245829017
-1.00153987759155 -0.00094953514314501
-1.00159359513221 -0.000871425842605628
-1.00164905754726 -0.000963618617584946
-1.00170714316139 -0.000950613228120392
-1.00176708805394 -0.00109282930537822
-1.00182889325924 -0.00106671915615635
-1.00189370322163 -0.00127334287182674
-1.00196070918115 -0.0013731662227638
-1.00203014080722 -0.00142556044483293
-1.00210232051383 -0.00121015375913822
-1.00217705913403 -0.00152212823732347
-1.00225430873963 -0.00143260808318699
-1.00233493577035 -0.00146777091097462
-1.00241860193716 -0.00148827636005417
-1.00250537194557 -0.00147878429029196
-1.0025950115301 -0.001649828878523
-1.00268838864492 -0.00189806883895266
-1.00278510523586 -0.00179821336900594
-1.00288532342542 -0.00194497890669703
-1.00298942299029 -0.00180821750952639
-1.00309722314535 -0.00191008153136229
-1.00320889276707 -0.00195869381711742
-1.00332445046262 -0.00223125843081055
-1.00344391854582 -0.00210721841937716
-1.00356794779282 -0.00229303473166474
-1.00369668059576 -0.00247932292608791
-1.00383030631135 -0.0023709479363414
-1.00396899056672 -0.00256331136832861
-1.00411296675201 -0.00276086108278632
-1.00426240027589 -0.00265986697666898
-1.00441752111449 -0.00286318238711982
-1.00457856501913 -0.00307111670660889
-1.00474574636123 -0.00298375307383786
-1.00491929600542 -0.00319996294982736
-1.00509950489417 -0.00342383760083933
-1.0052865881893 -0.00335150946135447
-1.00548080329618 -0.00358149446320826
-1.00568247150608 -0.00381764740197873
-1.00589186480289 -0.00375953721721164
-1.00610928304713 -0.00400673897543677
-1.00633504953021 -0.0042586538633288
-1.00656949682699 -0.00421761265952648
-1.00681296218101 -0.00448305482846128
-1.00706581172866 -0.00475457306425887
-1.00732839270015 -0.0047314857768807
-1.00760111938616 -0.00501662118996013
-1.00788441739621 -0.00531065599646369
-1.00817865698379 -0.00531053560087464
-1.00848429946646 -0.00561849614417516
-1.00880182900179 -0.00593567572128072
-1.00913167183759 -0.00595938364041208
-1.00947439197047 -0.00629501495481144
-1.00983045420774 -0.00663739333835125
-1.01020042326533 -0.00668965923714862
-1.01058488155804 -0.0070531148864509
-1.0109844090169 -0.00742617723101705
-1.01139963736788 -0.00781008831412932
-1.01183122792025 -0.00790876673337259
-1.01227979950984 -0.00831544716987913
-1.01274538022633 -0.00869441080498112
-1.01322732983502 -0.0089773192368328
-1.013728428968 -0.00927982875691849
-1.01424841999391 -0.00954932042869512
-1.01478850421479 -0.0101085598556938
-1.01534929332602 -0.0103508210345315
-1.01593216463247 -0.0108988306625358
-1.01653750589234 -0.0111325196507631
-1.01716645891801 -0.0116605528245079
-1.01781990418605 -0.0121802992605844
-1.01849898301641 -0.0126976553213201
-1.01920458408978 -0.0132068376742805
-1.0199379229049 -0.013712633403706
-1.02070009669764 -0.0142134672748604
-1.0214922654329 -0.0147082803997571
-1.02231571874895 -0.0151984758434024
-1.02317188943894 -0.0159875860459109
-1.02406196418541 -0.0164715029048984
-1.02498743097084 -0.0172505636767473
-1.0259498333029 -0.0177273333700179
-1.02695065675966 -0.0184989699290947
-1.02799175645838 -0.0192709970426842
-1.02907455462655 -0.0200360252722672
-1.03020118131777 -0.0208017856670284
-1.03137324184128 -0.0218613117574884
-1.03259298879555 -0.0226213417057134
-1.03386227581609 -0.0236756466012243
-1.03518354634446 -0.0244304893297707
-1.03655890609944 -0.0254809212281518
-1.03799087906091 -0.026529126596221
-1.03948211223045 -0.0275766009470965
-1.04103516318227 -0.0289208452934457
-1.04265287594919 -0.0299626056092997
-1.04433840782164 -0.0313037957800288
-1.04609480539468 -0.0326428948552792
-1.04792541027831 -0.0339800597924747
-1.04983378543997 -0.0353156681776782
-1.05182361603784 -0.0369492173389045
-1.05389883406372 -0.0385805147056153
-1.05606376349797 -0.0402113200019298
-1.05832268975425 -0.041839776279675
-1.06068043943174 -0.0437672389564303
-1.06314198007668 -0.0456932278288335
-1.0657126487823 -0.0476178188832309
-1.06839818839894 -0.0498417574011921
-1.07120451046998 -0.052063651329979
-1.07413819710346 -0.0545845903165653
-1.07720620304809 -0.0571048930714088
-1.08041584987106 -0.059623944727086
-1.08377513533767 -0.0624420622579936
-1.08729266605286 -0.0655596416045878
-1.09097744313051 -0.0686756711254697
-1.09483944834761 -0.0717906103801083
-1.09888949270954 -0.07550490383641
-1.10313908944833 -0.0792182358397473
-1.10760085697216 -0.0832306499871697
-1.11228843843227 -0.087241965901833
-1.11721697022535 -0.0918529045848034
-1.12240282597206 -0.0967633578567473
-1.12786390774522 -0.101972968692348
-1.13362012941037 -0.107482046562761
-1.13969326326112 -0.113589884428978
-1.14610788089882 -0.119997221055194
-1.15289123492549 -0.127003903385507
-1.16007396324038 -0.134310086511696
-1.16769060264095 -0.14251554224023
-1.1757806231833 -0.151620606025751
-1.18438893432504 -0.161624809996673
-1.19356803747084 -0.172528795005113
-1.20337870162236 -0.18463209883416
-1.21389309668544 -0.197934704508651
-1.22519833269605 -0.213337055220043
-1.23740028707043 -0.230838798942843
-1.25063210123931 -0.251040183276699
-1.26506527032329 -0.274541271532532
-1.28092959754046 -0.303141840424024
-1.29855281207599 -0.339242101739978
-1.31844458429156 -0.386742140134992
-1.34122790199898 -0.441742140134986
-1.36703621970641 -0.49674214013498
-1.39586953741383 -0.551742140134973
-1.42772785512125 -0.606742140134967
-1.46261117282868 -0.661742140134961
-1.5005194905361 -0.716742140134955
-1.54145280824352 -0.771742140134949
-1.58541112595094 -0.826742140134943
-1.63239444365837 -0.881742140134937
-1.68240276136579 -0.936742140134931
-1.73543607907321 -0.991742140134925
-1.79149439678063 -1.04674214013492
-1.85057771448805 -1.10174214013491
-1.91268603219547 -1.15674214013491
-1.97781934990289 -1.2117421401349
-2.04597766761031 -1.26674214013489
-2.11716098531773 -1.32174214013489
-2.19136930302515 -1.37674214013488
-2.26860262073256 -1.43174214013488
-2.34886093843998 -1.48674214013487
-2.4321442561474 -1.54174214013486
-2.51845257385482 -1.59674214013486
-2.60778589156223 -1.65174214013485
-2.70014420926965 -1.70674214013485
-2.79552752697707 -1.76174214013484
-2.89393584468448 -1.81674214013483
-2.9953691623919 -1.87174214013483
-3.09982748009931 -1.92674214013482
-3.20731079780673 -1.98174214013482
-3.31781911551414 -2.03674214013489
-3.43135243322157 -2.09174214013501
-3.547910750929 -2.14674214013512
-3.66749406863643 -2.20174214013524
-3.79010238634387 -2.25674214013536
-3.91573570405132 -2.31174214013547
-4.04439402175877 -2.36674214013559
-4.17607733946624 -2.4217421401357
-4.3107856571737 -2.47674214013582
-4.44851897488118 -2.53174214013594
-4.58927729258866 -2.58674214013605
-4.73306061029614 -2.64174214013617
-4.87986892800363 -2.69674214013628
-5.02970224571113 -2.7517421401364
-5.18256056341864 -2.80674214013652
-5.33844388112615 -2.86174214013663
-5.49735219883367 -2.91674214013675
-5.65928551654119 -2.97174214013686
-5.82424383424872 -3.02674214013698
-5.99222715195626 -3.0817421401371
-6.1632354696638 -3.13674214013721
-6.33726878737135 -3.19174214013733
-6.51432710507891 -3.24674214013744
-6.69441042278647 -3.30174214013756
-6.87751874049404 -3.35674214013768
-7.06365205820162 -3.41174214013779
-7.2528103759092 -3.46674214013791
-7.44499369361679 -3.52174214013803
};
\addlegendentry{$x(t)$}

\node[] at (axis cs: 0.0, 0.3) {$\set{C}$};

\nextgroupplot[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$x_2$},
ymin=-1.4, ymax=1.4,
ytick style={color=black}
]
\draw[draw=gray,fill=gray,opacity=0.4] (axis cs:0.00734256579895542,-1.27285852739914) ellipse (1.29478810005709 and 1.97182163715166);
\draw[draw=gray,fill=gray,opacity=0.4] (axis cs:0.0242182314448883,1.33497890136555) ellipse (1.332238247736 and 1.95836882193005);
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt]
table {%
0.00734256579895542 -1.27285852739914
-3.26551596160019 -1.27285852739914
};
\addlegendentry{$\set{D}_{\rho \neq 1}$}
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
0.00734256579895542 -1.27285852739914
3.2802010931981 -1.27285852739914
};
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
0.0242182314448883 1.33497890136555
-3.31076066992066 1.33497890136555
};
% \addlegendentry{L1}
\addplot [semithick, green01270, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
0.0242182314448883 1.33497890136555
3.35919713281044 1.33497890136555
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, forget plot]
table {%
0.5 0.3
};

\addplot [semithick, red]
table {%
0.5 0.3
0.5149875 0.245000000000006
0.526950000000001 0.190000000000012
0.535887500000002 0.135000000000018
0.541800000000003 0.080000000000018
0.544687500000004 0.0250000000000166
0.544550000000004 -0.0299999999999832
0.541398183881559 -0.0840372671908664
0.535394185800399 -0.133524906455434
0.5267882543533 -0.178762689115596
0.515797467229809 -0.220332045810874
0.502610615101739 -0.258686241375132
0.487394356262209 -0.294181096841775
0.470297940792885 -0.327096919440049
0.451456898359418 -0.35765464435276
0.430995953068896 -0.386028042503728
0.409031346857309 -0.412353178339665
0.385672699816914 -0.436735895614941
0.361024500593933 -0.45925785519402
0.335187295980353 -0.479981485434913
0.308258632156113 -0.498954097931642
0.280333788259585 -0.516211348792278
0.251506334508192 -0.531780175816855
0.221868540932073 -0.545681307211988
0.191511658236985 -0.557931412931015
0.160526088912124 -0.568544952168496
0.12900146412197 -0.577535757848918
0.0970266399426224 -0.584918389702765
0.0646896249615089 -0.590709280739766
0.0320774500392746 -0.59492769692896
-0.000724009950176814 -0.597596526200606
-0.0336302533929895 -0.598742910156584
-0.0665583998917965 -0.598398729871356
-0.0994274611588531 -0.596600955709397
-0.132158627615207 -0.593391870050623
-0.164675563933546 -0.58881917110967
-0.196904707199273 -0.582935965589723
-0.228775561782767 -0.575800657676056
-0.260220985426073 -0.567476741809827
-0.291177461458018 -0.558032506758848
-0.321585352469944 -0.547540658693932
-0.351389131215759 -0.536077871265698
-0.380537584949256 -0.523724271036309
-0.408983989882354 -0.51056286703342
-0.43668625294222 -0.496678933636826
-0.463607018524157 -0.482159356458226
-0.489713738480503 -0.46709195130352
-0.514978704151342 -0.451564766685781
-0.539379039827239 -0.435665380652988
-0.562896657631726 -0.419480202874085
-0.58551817441478 -0.40309379295593
-0.607234791848651 -0.38658820580987
-0.628042141503451 -0.370042374521514
-0.647940097239483 -0.353531540578757
-0.66693255777326 -0.337126740468145
-0.685027202740717 -0.320894356556636
-0.702235225981122 -0.304895738846198
-0.718571050085939 -0.289186902648542
-0.734052026488206 -0.273818305516809
-0.748698125501589 -0.258834704943717
-0.762531620749751 -0.244275096455644
-0.77557677235478 -0.230172729870455
-0.787859513081446 -0.216555199717197
-0.799407141368834 -0.203444604209169
-0.810248024833339 -0.190857765781554
-0.82041131741091 -0.178806505102352
-0.829926692838233 -0.167297959676217
-0.838824096669992 -0.156334937703036
-0.847133518510787 -0.145916297726207
-0.854884785623403 -0.136037344791607
-0.862107378576505 -0.126690234304268
-0.868830269128318 -0.117864375470896
-0.875081780120401 -0.109546827100142
-0.88088946678532 -0.101722679542695
-0.886280018559634 -0.0943754176341944
-0.8912791802413 -0.087487260603558
-0.895911691138261 -0.0810394759821264
-0.900201240720046 -0.0750126655576141
-0.904170439202297 -0.0693870223328622
-0.907840801459588 -0.0641425582535801
-0.911232742668259 -0.0592593031509068
-0.914365584121346 -0.0547174759005156
-0.917257567725293 -0.0504976292330847
-0.919925877776244 -0.0465807699490115
-0.922386668716484 -0.0429484565043185
-0.924655097683542 -0.0395828760579064
-0.926745360781047 -0.0364669031167072
-0.928670732117692 -0.0335841418989547
-0.930443604775744 -0.0309189544701604
-0.93207553298077 -0.028456476603764
-0.933577274848241 -0.0261826231897377
-0.934958835178988 -0.0240840848689839
-0.936229507863518 -0.0221483174169917
-0.937397917534712 -0.0203635252431465
-0.938472060179275 -0.0187186402172157
-0.939459342480831 -0.0172032968855152
-0.940366619722041 -0.0158078049986727
-0.941200232120246 -0.0145231201424645
-0.941966039511313 -0.0133408131438836
-0.94266945433027 -0.0122530388168115
-0.943315472865753 -0.0112525045153963
-0.943908704788535 -0.0103324388781234
-0.94445340097346 -0.00948656107104529
-0.9449534796492 -0.00870905077397259
-0.945412550922109 -0.00799451909782396
-0.945833939729468 -0.00733798057392809
-0.946220707284005 -0.00673482631602379
-0.946575671076193 -0.00618079842217874
-0.946901423503692 -0.00567196565606309
-0.947200349198895 -0.00520470042423453
-0.947474641125838 -0.00477565704763976
-0.947726315517301 -0.00438175131081566
-0.947957225721624 -0.00402014126071596
-0.948169075026989 -0.00368820921822494
-0.948363428528706 -0.003383544958812
-0.948541724102482 -0.00310393001405579
-0.948705282543937 -0.00284732304260316
-0.948855316931692 -0.00261184621723769
-0.948992941268469 -0.00239577257388483
-0.949119178451582 -0.00219751426836175
-0.949234967621289 -0.00201561168732014
-0.949341170932537 -0.00184872336098399
-0.949438579792771 -0.00169561662683025
-0.94952792060579 -0.0015551589951898
-0.949609860058913 -0.00142631016978673
-0.949685009988272 -0.00130811467840449
-0.949753931854566 -0.00119969507112509
-0.949817140859426 -0.00110024564587094
-0.949875109730288 -0.00100902666327112
-0.949928272199724 -0.000925359015130154
-0.949977026203244 -0.000848619312986224
-0.950021736817793 -0.000778235365384691
-0.95006273896151 -0.000713682014559
-0.950100339873757 -0.000654477305179584
-0.950134821392985 -0.000600178959715644
-0.950166442048613 -0.000550381136739838
-0.950195438981898 -0.000504711450192209
-0.950222029709567 -0.0004628282292119
-0.950246413742921 -0.00042441799963774
-0.950268774074111 -0.000389193169681543
-0.950289278540366 -0.00035688990359103
-0.950308081076102 -0.000327266168340056
-0.950325322862033 -0.000300099939527701
-0.950341133379689 -0.000275187553729514
-0.950355631379074 -0.000252342195530372
-0.950368925766564 -0.000231392508386477
-0.950381116419569 -0.000212181319312786
-0.950392294933976 -0.000194564468180646
-0.950402545309887 -0.000178409733137422
-0.950411944580708 -0.000163595844334849
-0.950420563390267 -0.000150011578775838
-0.950428466522215 -0.000137554929664422
-0.950435713385661 -0.000126132344171998
-0.950442358460625 -0.0001156580240271
-0.950448451706643 -0.000106053283782882
-0.950454038937548 -9.72459620344858e-05
-0.95045916216522 -8.91698812421499e-05
-0.950463859914879 -8.17643521672234e-05
-0.950468167514256 -7.49737192542139e-05
-0.950472117358814 -6.87469435895036e-05
-0.95047573915499 -6.3037220344129e-05
-0.950479060143288 -5.78016278577502e-05
-0.950482105302863 -5.30008057579691e-05
-0.950484897539164 -4.85986597179605e-05
-0.950487457856008 -4.45620906555006e-05
-0.950489805513394 -4.08607463545861e-05
-0.950491958172219 -3.74667936582711e-05
-0.950493932027001 -3.43547095322054e-05
-0.950495741927594 -3.15010894386799e-05
-0.950497401490799 -2.88844715905436e-05
-0.950498923202716 -2.64851757712851e-05
-0.95050031851261 -2.42851555155232e-05
-0.950501597918989 -2.22678625439717e-05
-0.950502771048528 -2.04181224395652e-05
-0.950503846728457 -1.872202063261e-05
-0.950504833052937 -1.71667978414597e-05
-0.950505737443916 -1.57407541858031e-05
-0.950506566706954 -1.44331612543047e-05
-0.950507327082398 -1.32341814662749e-05
-0.950508024292322 -1.21347941230471e-05
-0.950508663583552 -1.11267275961782e-05
-0.950509249767138 -1.02023971414905e-05
-0.950509787254542 -9.35484787411478e-06
-0.95051028009082 -8.57770247492504e-06
-0.950510731985051 -7.86511323786417e-06
-0.950511146338233 -7.21171809706552e-06
-0.950511526268877 -6.61260030354209e-06
-0.950511874636467 -6.06325144884758e-06
-0.950512194062968 -5.55953755820839e-06
-0.950512486952551 -5.09766799862514e-06
-0.950512755509694 -4.67416696731071e-06
-0.95051300175575 -4.28584734838133e-06
-0.950513227544171 -3.92978673906187e-06
-0.950513434574446 -3.60330546660884e-06
-0.95051362440489 -3.303946430328e-06
-0.950513798464375 -3.02945661717066e-06
-0.950513958063076 -2.77777015272028e-06
-0.95051410440233 -2.54699275875873e-06
-0.95051423858368 -2.33538750207451e-06
-0.950514361617166 -2.14136172591721e-06
-0.950514474428915 -1.96345506755062e-06
-0.950514577868123 -1.80032847047303e-06
-0.950514672713442 -1.65075410886774e-06
-0.950514759678836 -1.51360614891353e-06
-0.950514839418957 -1.38785227751725e-06
-0.950514912534077 -1.27254593430707e-06
-0.950514979574593 -1.1668191890247e-06
-0.950515041045182 -1.0698762106113e-06
-0.950515097408596 -9.80987277919569e-07
-0.95051514908914 -8.99483288520753e-07
-0.950515196475868 -8.24750723878585e-07
-0.950515239925519 -7.56227031531006e-07
-0.950515279765189 -6.93396391837598e-07
-0.950515316294801 -6.35785836122986e-07
-0.950515349789361 -5.8296168724838e-07
-0.950515380501027 -5.34526295637951e-07
-0.950515408661011 -4.9011504607835e-07
-0.950515434481312 -4.49393614237454e-07
-0.950515458156319 -4.12055449905624e-07
-0.950515479864271 -3.77819470005692e-07
-0.950515499768596 -3.46427942752878e-07
-0.950515518019147 -3.17644548274746e-07
-0.950515534753328 -2.91252599379617e-07
-0.950515550097124 -2.67053410663903e-07
-0.950515564166055 -2.44864803492683e-07
-0.950515577066042 -2.24519734278063e-07
-0.950515588894208 -2.05865037288879e-07
-0.950515599739605 -1.88760271651974e-07
-0.950515609683887 -1.73076664261049e-07
-0.950515618801922 -1.58696140803419e-07
-0.950515627162361 -1.45510436432742e-07
-0.950515634828149 -1.33420281044804e-07
-0.950515641857002 -1.22334651955915e-07
-0.950515648301842 -1.12170088780852e-07
-0.95051565421119 -1.02850065296752e-07
-0.950515659629541 -9.4304413124258e-08
-0.950515664597689 -8.64687934867791e-08
-0.95051566915304 -7.92842133616456e-08
-0.950515673329893 -7.26965807375645e-08
-0.950515677159696 -6.66562979618186e-08
-0.950515680671284 -6.11178879700047e-08
-0.950515683891098 -5.60396522687809e-08
-0.95051568684338 -5.13833566208628e-08
-0.950515689550358 -4.71139436138208e-08
-0.950515692032415 -4.31992685674286e-08
-0.95051569430824 -3.96098572847387e-08
-0.950515696394967 -3.63186846858214e-08
-0.950515698308309 -3.33009708743695e-08
-0.95051570006267 -3.05339951506126e-08
-0.950515701671261 -2.79969243246003e-08
-0.950515703146195 -2.56706562468643e-08
-0.950515704498576 -2.35376757395174e-08
-0.950515705738588 -2.15819229605204e-08
-0.950515706875565 -1.97886725363068e-08
-0.950515707918071 -1.81444223388992e-08
-0.950515708873955 -1.6636792196398e-08
-0.950515709750413 -1.52544305521896e-08
-0.950515710554046 -1.39869290575657e-08
-0.950515711290905 -1.28247442325812e-08
-0.950515711966539 -1.17591251619323e-08
-0.950515712586033 -1.07820483040464e-08
-0.950515713154052 -9.88615692874691e-09
-0.950515713674874 -9.064705358225e-09
-0.950515714152421 -8.31150849710599e-09
-0.950515714590287 -7.6208950425938e-09
-0.950515714991768 -6.98766500713825e-09
-0.950515715359892 -6.40705075529623e-09
-0.950515715697429 -5.87468008447696e-09
-0.950515716006918 -5.38654440631166e-09
-0.950515716290692 -4.93896832225918e-09
-0.950515716550886 -4.52858174873746e-09
-0.95051571678946 -4.15229459785272e-09
-0.950515717008211 -3.80727356243008e-09
-0.950515717208786 -3.49092066975101e-09
-0.950515717392695 -3.20085376761917e-09
-0.950515717561322 -2.93488890460307e-09
-0.950515717715938 -2.69102337039708e-09
-0.950515717857706 -2.46742096087213e-09
-0.950515717987695 -2.26239798927327e-09
-0.950515718106882 -2.07441065127576e-09
-0.950515718216166 -1.90204349217914e-09
-0.950515718316369 -1.74399863300765e-09
-0.950515718408246 -1.59908605749523e-09
-0.950515718492489 -1.46621449792256e-09
-0.950515718569732 -1.34438342991381e-09
-0.950515718640557 -1.23267554791951e-09
-0.950515718705496 -1.13024970146461e-09
-0.95051571876504 -1.03633458379277e-09
-0.950515718819637 -9.50222993466601e-10
-0.950515718869696 -8.71266598454501e-10
-0.950515718915596 -7.98870875434977e-10
-0.950515718957682 -7.32490680136181e-10
-0.950515718996271 -6.71626121283183e-10
-0.950515719031654 -6.15818911030794e-10
-0.950515719064097 -5.64648838308259e-10
-0.950515719093844 -5.17730550779224e-10
-0.950515719121119 -4.74710765341605e-10
-0.950515719146128 -4.3526560333903e-10
-0.950515719169058 -3.99098056688863e-10
-0.950515719190084 -3.6593579785868e-10
-0.950515719209362 -3.35529063724743e-10
-0.950515719227038 -3.0764889756822e-10
-0.950515719243246 -2.82085370229499e-10
-0.950515719258106 -2.5864598178842e-10
-0.950515719271733 -2.37154201416948e-10
-0.950515719284226 -2.17448235085397e-10
-0.950515719295682 -1.99379699118798e-10
-0.950515719306186 -1.82812530621985e-10
-0.950515719315817 -1.67621981375713e-10
-0.950515719324648 -1.53693682061787e-10
-0.950515719332744 -1.40922742911492e-10
-0.950515719340169 -1.29212963293989e-10
-0.950515719346976 -1.18476169621388e-10
-0.950515719353217 -1.08631520256193e-10
-0.95051571935894 -9.96048996115265e-11
-0.950515719364188 -9.13283321742532e-11
-0.950515719368999 -8.37395014056766e-11
-0.95051571937341 -7.67812600184905e-11
-0.950515719377456 -7.04011881645887e-11
-0.950515719381164 -6.45512541147881e-11
-0.950515719384565 -5.91874175595583e-11
-0.950515719387683 -5.42692957682119e-11
-0.950515719390542 -4.97598395582874e-11
-0.950515719393163 -4.56250948886308e-11
-0.950515719395567 -4.18339325444472e-11
-0.950515719397772 -3.83577794982878e-11
-0.950515719399792 -3.51704791613532e-11
-0.950515719401644 -3.22479990742629e-11
-0.950515719403344 -2.9568395251576e-11
-0.950515719404903 -2.71114000187415e-11
-0.950515719406331 -2.48585903897151e-11
-0.950515719407642 -2.27930143900493e-11
-0.950515719408839 -2.08990833850717e-11
-0.950515719409941 -1.91624508513658e-11
-0.950515719410949 -1.75702555742562e-11
-0.95051571941188 -1.6110253422541e-11
-0.950515719412725 -1.47715246012279e-11
-0.950515719413502 -1.35440933015465e-11
-0.950515719414215 -1.24186452460237e-11
-0.95051571941487 -1.13866942488097e-11
-0.950515719415474 -1.04405261959102e-11
-0.950515719416023 -9.57318941249486e-12
-0.950515719416522 -8.77770165566196e-12
-0.950515719416986 -8.04803029472652e-12
-0.950515719417414 -7.37969071092131e-12
-0.950515719417796 -6.76617570590339e-12
-0.950515719418162 -6.204241497546e-12
-0.950515719418479 -5.68831280490157e-12
-0.950515719418784 -5.21629901566718e-12
-0.950515719419059 -4.78180065061236e-12
-0.950515719419303 -4.38532920235394e-12
-0.950515719419547 -4.02119842666807e-12
-0.950515719419754 -3.68547698825309e-12
-0.950515719419938 -3.37987879528553e-12
-0.950515719420121 -3.09959857779436e-12
-0.950515719420304 -2.84008280606423e-12
-0.950515719420442 -2.60056487529889e-12
-0.950515719420564 -2.38388200314506e-12
-0.950515719420686 -2.18535953787889e-12
-0.950515719420808 -2.00188501676393e-12
-0.95051571942093 -1.83094160921216e-12
-0.950515719421053 -1.67047031036943e-12
-0.950515719421116 -1.52373944028773e-12
-0.950515719421177 -1.39352506732438e-12
-0.950515719421238 -1.27701588664044e-12
-0.950515719421299 -1.16964653169303e-12
-0.95051571942136 -1.06854654698972e-12
-0.950515719421421 -9.73065911024419e-13
-0.950515719421482 -8.82150152797899e-13
-0.950515719421543 -7.94965104315026e-13
-0.950515719421604 -7.11198727286395e-13
-0.950515719421665 -6.30445368978425e-13
-0.950515719421724 -5.52482071530001e-13
-0.950515719421724 -4.81917710788399e-13
-0.950515719421724 -4.21397046019902e-13
-0.950515719421724 -3.69172197482235e-13
-0.950515719421724 -3.23876140225372e-13
-0.950515719421724 -2.8442857460176e-13
-0.950515719421724 -2.49948231672424e-13
-0.950515719421724 -2.19719291104546e-13
-0.950515719421724 -1.93151884162724e-13
-0.950515719421724 -1.69741712235414e-13
-0.950515719421724 -1.49074978118019e-13
-0.950515719421724 -1.30798191913319e-13
-0.950515719421724 -1.14611769052111e-13
-0.950515719421724 -1.00256493612484e-13
-0.950515719421724 -8.75121773626488e-14
-0.950515719421724 -7.61859890496422e-14
-0.950515719421724 -6.61119674540512e-14
-0.950515719421724 -5.71437933644632e-14
-0.950515719421724 -4.9153756494189e-14
-0.950515719421724 -4.20345729192834e-14
-0.950515719421724 -3.56849881748837e-14
-0.950515719421724 -3.00177299170502e-14
-0.950515719421724 -2.4960528234981e-14
-0.950515719421724 -2.04451605871029e-14
-0.950515719421724 -1.64120879531635e-14
-0.950515719421724 -1.2805969073703e-14
-0.950515719421724 -9.58446810848313e-15
-0.950515719421724 -6.70521232736055e-15
-0.950515719421724 -4.12912362537766e-15
-0.950515719421724 -1.82489233142065e-15
-0.950515719421724 2.33701490960881e-16
-0.950515719421724 2.07850249879864e-15
-0.950515719421724 3.72824484677763e-15
-0.950515719421724 5.20340838753211e-15
-0.950515719421724 6.52435932250729e-15
-0.950515719421724 7.7087270827097e-15
-0.950515719421724 8.7674544683409e-15
-0.950515719421724 9.71278144467896e-15
-0.950515719421724 1.05583812609703e-14
-0.950515719421724 1.13188201797048e-14
-0.950515719421724 1.19991876741314e-14
-0.950515719421724 1.26112985325865e-14
-0.950515719421724 1.31624547256864e-14
-0.950515719421724 1.36528335405064e-14
-0.950515719421724 1.40875777665206e-14
-0.950515719421724 1.44802866880477e-14
-0.950515719421724 1.48260711617036e-14
-0.950515719421724 1.51375845033763e-14
-0.950515719421724 1.54221207102466e-14
-0.950515719421724 1.56638626663915e-14
-0.950515719421724 1.58866051044674e-14
-0.950515719421724 1.60926204893477e-14
-0.950515719421724 1.62644511952161e-14
-0.950515719421724 1.64234953787348e-14
-0.950515719421724 1.65728539495427e-14
-0.950515719421724 1.67085644379462e-14
-0.950515719421724 1.68236428399668e-14
-0.950515719421724 1.69242212927337e-14
-0.950515719421724 1.70181226968322e-14
-0.950515719421724 1.71011299688927e-14
-0.950515719421724 1.71841372409532e-14
-0.950515719421724 1.72547507994364e-14
-0.950515719421724 1.73201896630755e-14
-0.950515719421724 1.73856285267147e-14
-0.950515719421724 1.7440084111894e-14
-0.950515719421724 1.74704020269697e-14
-0.950515719421724 1.75007199420454e-14
-0.950515719421724 1.75310378571211e-14
-0.950515719421724 1.75613557721968e-14
-0.950515719421724 1.75916736872726e-14
-0.950515719421724 1.76219916023483e-14
-0.950515719421724 1.7652309517424e-14
-0.950515719421724 1.76652269743462e-14
-0.950515719421724 1.76779847940375e-14
-0.950515719421724 1.76907426137289e-14
-0.950515719421724 1.77035004334203e-14
-0.950515719421724 1.77162582531117e-14
-0.950515719421724 1.77290160728031e-14
-0.950515719421724 1.77417738924945e-14
-0.950515719421724 1.77545317121859e-14
-0.950515719421724 1.77672895318773e-14
-0.950515719421724 1.77800473515687e-14
-0.950515719421724 1.77928051712601e-14
-0.950515719421724 1.78055629909515e-14
-0.950515719421724 1.78183208106429e-14
-0.950515719421724 1.78310786303343e-14
-0.950515719421724 1.78438364500257e-14
-0.950515719421724 1.78565942697171e-14
-0.950515719421724 1.78693520894085e-14
-0.950515719421724 1.78821099090999e-14
-0.950515719421724 1.78948677287913e-14
-0.950515719421724 1.79076255484827e-14
-0.950515719421724 1.7920383368174e-14
-0.950515719421724 1.79331411878654e-14
-0.950515719421724 1.79458990075568e-14
-0.950515719421724 1.79586568272482e-14
-0.950515719421724 1.79714146469396e-14
-0.950515719421724 1.7984172466631e-14
-0.950515719421724 1.79969302863224e-14
-0.950515719421724 1.80096881060138e-14
-0.950515719421724 1.80224459257052e-14
-0.950515719421724 1.80352037453966e-14
-0.950515719421724 1.8047961565088e-14
-0.950515719421724 1.80607193847794e-14
-0.950515719421724 1.80734772044708e-14
-0.950515719421724 1.80862350241622e-14
-0.950515719421724 1.80966358579709e-14
-0.950515719421724 1.80966377535529e-14
-0.950515719421724 1.80966086365921e-14
-0.950515719421724 1.80965998986417e-14
-0.950515719421724 1.80965989161746e-14
-0.950515719421724 1.8096656797431e-14
-0.950515719421724 1.8096633207714e-14
-0.950515719421724 1.80966432423217e-14
-0.950515719421724 1.80966106862427e-14
-0.950515719421724 1.80966510978771e-14
-0.950515719421724 1.80966249892396e-14
-0.950515719421724 1.80966486035971e-14
-0.950515719421724 1.80966470531469e-14
-0.950515719421724 1.80966097202772e-14
-0.950515719421724 1.80966541381116e-14
-0.950515719421724 1.80966429285928e-14
-0.950515719421724 1.80966307188624e-14
-0.950515719421724 1.80966087617217e-14
-0.950515719421724 1.80966326411587e-14
-0.950515719421724 1.80966307098006e-14
-0.950515719421724 1.8096659478503e-14
-0.950515719421724 1.80966482111606e-14
-0.950515719421724 1.80966542920476e-14
-0.950515719421724 1.8096607834607e-14
-0.950515719421724 1.80966308761714e-14
-0.950515719421724 1.80966543101411e-14
-0.950515719421724 1.80966093889723e-14
-0.950515719421724 1.80966192334661e-14
-0.950515719421724 1.80966157645015e-14
-0.950515719421724 1.80966588904705e-14
-0.950515719421724 1.8096617277014e-14
-0.950515719421724 1.80966152316987e-14
-0.950515719421724 1.8096649627038e-14
-0.950515719421724 1.80966537275467e-14
-0.950515719421724 1.80966248608431e-14
-0.950515719421724 1.80966244006169e-14
-0.950515719421724 1.80966500679056e-14
-0.950515719421724 1.80966359191268e-14
-0.950515719421724 1.80966438567771e-14
-0.950515719421724 1.80966082536369e-14
-0.950515719421724 1.80966551481736e-14
-0.950515719421724 1.80966553407889e-14
-0.950515719421724 1.80966074365952e-14
-0.950515719421724 1.80966378363517e-14
-0.950515719421724 1.80966176736605e-14
-0.950515719421724 1.80966097062852e-14
-0.950515719421724 1.80966129344958e-14
-0.950515719421724 1.8096626440869e-14
-0.950515719421724 1.80966493813995e-14
-0.950515719421724 1.80966171385971e-14
-0.950515719421724 1.8096656685215e-14
-0.950515719421724 1.80966396821581e-14
-0.950515719421724 1.80966293706029e-14
-0.950515719421724 1.80966251989763e-14
-0.950515719421724 1.80966266610777e-14
-0.950515719421724 1.80966332918425e-14
-0.950515719421724 1.80966446633566e-14
-0.950515719421724 1.8096660384933e-14
-0.950515719421724 1.80966162536451e-14
-0.950515719421724 1.80966396252685e-14
-0.950515719421724 1.80966663538106e-14
-0.950515719421724 1.80966323185285e-14
-0.950515719421724 1.80966649500765e-14
-0.950515719421724 1.80966363292738e-14
-0.950515719421724 1.8096610083573e-14
-0.950515719421724 1.80966498591552e-14
-0.950515719421724 1.8096627790585e-14
-0.950515719421724 1.80966075543289e-14
};
\addlegendentry{$x(t)$}

\node[] at (axis cs: 0.0, -0.9) {$\set{C}_{1}$};
\node[] at (axis cs: 0.0, 0.9) {$\set{C}_{2}$};
\node[] at (axis cs: 0.0, 0.0) {$\set{C}_{\{1,2\}}$
% = \set{C}_{1} \cap \set{C}_{2}$
};

\end{groupplot}

\end{tikzpicture}


==> tikz/vector_eps_small.tex <==
\begin{tikzpicture}[->, thick, scale=2]
    \definecolor{green01270}{RGB}{0,127,0}
    \def\radius{1.0}
    \def\scale{0.6}
    \def\deltat{0.75}
    \def\sqrttwo{1.41421356237}
    \def\sqrtthree{1.73205080757}
    \def\sinfifteen{0.2588190451}
    \def\cosfifteen{0.96592582629}
    \def\px{-\radius * \cosfifteen}
    \def\py{\radius * \sinfifteen}
    \def\hx{- \scale * 2 * \px}
    \def\hy{- \scale * 2 * \py}
    \def\tconexp{- \hy}
    \def\tconeyp{\hx}
    \def\tconexm{\hy}
    \def\tconeym{-\hx}
    \def\gx{0.0}
    \def\gy{1}
    \def\gxd{\deltat * \deltat * 0.5}
    \def\gyd{\deltat}
    \def\fx{\py}
    \def\fy{0}
    \def\fxd{\px + \py * \deltat}
    \def\fyd{\py}
    % \def\up{2.0}
    % \def\up{1 / \sqrttwo}
    \pgfmathsetmacro{\hTfvalue}{\hx * \fx + \hy * \fy}
    \pgfmathsetmacro{\hTgvalue}{\hx * \gx + \hy * \gy}
    \pgfmathsetmacro{\up}{-\hTfvalue / \hTgvalue}
    % \def\hTf{\hx * \fx + \hy * \fy}
    % \def\hTg{\hx * \gx + \hy * \gy}
    % \def\up{- \hTf / \hTg}
    % \def\up{-2}
    \def\um{-2}
    \def\xdotx{\fx + \gx * \up}
    \def\xdoty{\fy + \gy * \up}
    \def\xnextx{\fxd + \gxd * \up}
    \def\xnexty{\fyd + \gyd * \up}
  % Filled sector (circular arc region)
  \fill[gray!30, opacity=0.8] (0,\radius) arc[start angle=90, end angle=270, radius=\radius] -- cycle;

    \draw[-, dashed, draw=gray] (\px,\py) -- (\px+\tconexp,\py+\tconeyp) node[pos=1,right] {}; 
    \draw[-, dashed, draw=gray] (\px,\py) -- (\px+\tconexm,\py+\tconeym) node[pos=1,right] {}; 
    
  % % Circular arc boundary
  % \draw[thick] (0,1.2) arc[start angle=90, end angle=270, radius=1.2];
  % Axes
  \draw[-, draw=green01270] (0,0) -- (-1.3 * \radius,0) node[below, midway, text=green01270] {$\mathcal{L}_g h(x) = 0$};
  \draw[->, draw=blue, opacity=0.5, dashed] (\px,\py) -- (\px+\hx,\py+\hy) node[above, text=blue, opacity=0.5] {$\nabla h(x)$};
  \draw[->, draw=red, opacity=0.5] (\px,\py) -- (\px+\gx * \up,\py+\gy * \up) node[left, text=red, opacity=0.5] {$Bu$};
  \draw[->, draw=red] (\px,\py) -- (\px+\gxd * \up,\py+\gyd * \up) node[midway, left, text=red] {$\hat{B}u$};
  % \draw[->, draw=red] (\px,\py) -- (\px+\gx * \um,\py+\gy * \um) node[below left, text=red] {$g(x)u$};

  % Vectors
  % \draw[->, thick] (\px,\py) -- (\px+\scale *\gx,\py+\scale*\gy) node[midway,left] {$B$};
  % \draw[->, thick] (\px,\py) -- (\px+\fx,\py+\fy) node[midway,right] {$Ax$};
  \draw[->, thick, draw=magenta] (\px,\py) -- (\fxd,\fyd) node[right, text=magenta] {$\hat{A}x$};

  \draw[-, dashed] (\fxd,\fyd) -- (\xnextx,\xnexty) node[midway,right] {};
  \draw[-, dashed] (\px+\gxd * \up,\py+\gyd * \up) -- (\xnextx,\xnexty) node[midway,right] {};
  % \draw[->, thick] (\px,\py) -- (\px+\xdotx,\py+\xdoty) node[pos=1,right] {$\dot{x}$}; 
  \draw[->, thick] (\px,\py) -- (\xnextx,\xnexty) node[pos=1,right] {$\Delta{x}$}; 
  % \draw[dashed] (0,0) -- (0,1.2);

\end{tikzpicture}

==> tikz/vector_inactive.tex <==
\begin{tikzpicture}[->, thick, scale=2]
    \definecolor{green01270}{RGB}{0,127,0}
    \def\radius{1.0}
    \def\scale{0.6}
    \def\deltat{0.75}
    \def\sqrttwo{1.41421356237}
    \def\sqrtthree{1.73205080757}
    \def\sinfifteen{0.2588190451}
    \def\cosfifteen{0.96592582629}
    \def\px{-\radius * 1}
    \def\py{\radius * 0}
    \def\hx{- \scale * 2 * \px}
    \def\hy{- \scale * 2 * \py}
    \def\tconexp{- \hy}
    \def\tconeyp{\hx}
    \def\tconexm{\hy}
    \def\tconeym{-\hx}
    \def\gx{0.0}
    \def\gy{1}
    \def\gxd{\deltat * \deltat * 0.5}
    \def\gyd{\deltat}
    \def\fx{\py}
    \def\fy{0}
    \def\fxd{\px + \py * \deltat}
    \def\fyd{\py}
    % \def\up{2.0}
    % \def\up{1 / \sqrttwo}
    % \pgfmathsetmacro{\hTfvalue}{\hx * \fx + \hy * \fy}
    % \pgfmathsetmacro{\hTgvalue}{\hx * \gx + \hy * \gy}
    % \pgfmathsetmacro{\up}{-\hTfvalue / \hTgvalue}
    % \def\hTf{\hx * \fx + \hy * \fy}
    % \def\hTg{\hx * \gx + \hy * \gy}
    % \def\up{- \hTf / \hTg}
    \def\up{1.2}
    \def\um{-2}
    \def\xdotx{\fx + \gx * \up}
    \def\xdoty{\fy + \gy * \up}
    \def\xnextx{\fxd + \gxd * \up}
    \def\xnexty{\fyd + \gyd * \up}
  % Filled sector (circular arc region)
  \fill[gray!30, opacity=0.8] (0,\radius) arc[start angle=90, end angle=270, radius=\radius] -- cycle;

    \draw[-, dashed, draw=gray] (\px,\py) -- (\px+\tconexp,\py+\tconeyp) node[pos=1,right] {}; 
    \draw[-, dashed, draw=gray] (\px,\py) -- (\px+\tconexm,\py+\tconeym) node[pos=1,right] {}; 

  % % Circular arc boundary
  % \draw[thick] (0,1.2) arc[start angle=90, end angle=270, radius=1.2];
  % Axes
  \draw[-, draw=green01270] (0,0) -- (-1.3 * \radius,0) node[below, midway, text=green01270] {$\mathcal{L}_g h(x) = 0$};
  \draw[->, draw=blue, dashed, opacity=0.5] (\px,\py) -- (\px+\hx,\py+\hy) node[above, text=blue, opacity=0.5] {$\nabla h(x)$};
  \draw[->, draw=red, opacity=0.5] (\px,\py) -- (\px+\gx * \up,\py+\gy * \up) node[left, text=red, , opacity=0.5] {$B\bar{u}$};
  \draw[->, draw=red] (\px,\py) -- (\px+\gxd * \up,\py+\gyd * \up) node[midway, right, text=red] {$\hat{B}\bar{u}= \Delta x$};
  % \draw[->, draw=red] (\px,\py) -- (\px+\gx * \um,\py+\gy * \um) node[below left, text=red] {$g(x)u$};

  % Vectors
  % \draw[->, thick] (\px,\py) -- (\px+\scale * \gx,\py+ \scale *\gy) node[midway,left] {$B$};
  % \draw[->, thick] (\px,\py) -- (\px+\fx,\py+\fy) node[midway,right] {$Ax$};
  % \draw[->, thick] (\px,\py) -- (\fxd,\fyd) node[midway,right] {$A_{\Delta t}x$};

  % \draw[-, dashed] (\fxd,\fyd) -- (\xnextx,\xnexty) node[midway,right] {};
  % \draw[-, dashed] (\px+\gxd * \up,\py+\gyd * \up) -- (\xnextx,\xnexty) node[midway,right] {};
  % \draw[->, thick] (\px,\py) -- (\px+\xdotx,\py+\xdoty) node[pos=1,right] {$\dot{x}$}; 
  % \draw[->, thick] (\px,\py) -- (\xnextx,\xnexty) node[pos=1,right] {$\Delta{x}$}; 
  % \draw[dashed] (0,0) -- (0,1.2);

\end{tikzpicture}
